Road Network Variation Based on HD Map Analysis for the Simulative Safety Assurance of Automated Vehicles

The validation and verification of automated driving functions (ADFs) is a challenging task on the journey of making those functions available to the public beyond the current research context. Simulation is a valuable building block for scenario-based testing that can help to model traffic situations that are relevant for ADFs. In addition to the surrounding traffic and environment of the ADF under test, the logical description and automated generation of concrete road networks have an important role. We aim to reduce efforts for manual map generation and to improve the automated testing process during development. Hence, this paper proposes a method to analyze real road networks and extract relevant parameters for the variation of synthetic simulation maps that correspond to real-world properties. Consequently, characteristics for inner-city junctions are selected from Here HD map. Then, parameter distributions are determined, analyzed and used to generate variations of road networks in the OpenDRIVE standard. The presented methodology enables efficient road network modeling which can be used for large scale simulations. The developed road network generation tool is publicly available on GitHub.

==> fig/intersecting_angle_T.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.730495in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580782in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{1.610495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580782in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.615769in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.615769in}{0.490499in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{0.490499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615769in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.650756in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.650756in}{0.487581in}}%
\pgfpathlineto{\pgfqpoint{0.615769in}{0.487581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650756in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.492444in}}%
\pgfpathlineto{\pgfqpoint{0.650756in}{0.492444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685743in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.720730in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.720730in}{0.491471in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.491471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720730in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.755717in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.755717in}{0.490985in}}%
\pgfpathlineto{\pgfqpoint{0.720730in}{0.490985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755717in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.790704in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.790704in}{0.495362in}}%
\pgfpathlineto{\pgfqpoint{0.755717in}{0.495362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790704in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.825690in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.825690in}{0.493903in}}%
\pgfpathlineto{\pgfqpoint{0.790704in}{0.493903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825690in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.860677in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.860677in}{0.500224in}}%
\pgfpathlineto{\pgfqpoint{0.825690in}{0.500224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860677in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.895664in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.895664in}{0.506546in}}%
\pgfpathlineto{\pgfqpoint{0.860677in}{0.506546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895664in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.930651in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.930651in}{0.507518in}}%
\pgfpathlineto{\pgfqpoint{0.895664in}{0.507518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930651in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.965638in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.965638in}{0.508004in}}%
\pgfpathlineto{\pgfqpoint{0.930651in}{0.508004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965638in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.000625in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.000625in}{0.522593in}}%
\pgfpathlineto{\pgfqpoint{0.965638in}{0.522593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000625in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.035612in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.035612in}{0.522593in}}%
\pgfpathlineto{\pgfqpoint{1.000625in}{0.522593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035612in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.070599in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.070599in}{0.537181in}}%
\pgfpathlineto{\pgfqpoint{1.035612in}{0.537181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070599in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.105586in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.105586in}{0.537181in}}%
\pgfpathlineto{\pgfqpoint{1.070599in}{0.537181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105586in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.140573in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.140573in}{0.559063in}}%
\pgfpathlineto{\pgfqpoint{1.105586in}{0.559063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140573in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.175560in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.175560in}{0.578513in}}%
\pgfpathlineto{\pgfqpoint{1.140573in}{0.578513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175560in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.210547in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.210547in}{0.614983in}}%
\pgfpathlineto{\pgfqpoint{1.175560in}{0.614983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210547in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.245534in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.245534in}{0.659720in}}%
\pgfpathlineto{\pgfqpoint{1.210547in}{0.659720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245534in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.280521in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.280521in}{0.793444in}}%
\pgfpathlineto{\pgfqpoint{1.245534in}{0.793444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280521in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.315508in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.315508in}{1.354597in}}%
\pgfpathlineto{\pgfqpoint{1.280521in}{1.354597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315508in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.350495in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.350495in}{1.556884in}}%
\pgfpathlineto{\pgfqpoint{1.315508in}{1.556884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350495in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.385482in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.385482in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{1.350495in}{0.882917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385482in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.420469in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.420469in}{0.720990in}}%
\pgfpathlineto{\pgfqpoint{1.385482in}{0.720990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420469in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.455456in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.455456in}{0.650967in}}%
\pgfpathlineto{\pgfqpoint{1.420469in}{0.650967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455456in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.490443in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.490443in}{0.596505in}}%
\pgfpathlineto{\pgfqpoint{1.455456in}{0.596505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490443in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.525430in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.525430in}{0.560035in}}%
\pgfpathlineto{\pgfqpoint{1.490443in}{0.560035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525430in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.560417in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.560417in}{0.558090in}}%
\pgfpathlineto{\pgfqpoint{1.525430in}{0.558090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560417in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.595404in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.595404in}{0.534749in}}%
\pgfpathlineto{\pgfqpoint{1.560417in}{0.534749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595404in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.630391in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.630391in}{0.538153in}}%
\pgfpathlineto{\pgfqpoint{1.595404in}{0.538153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630391in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.523079in}}%
\pgfpathlineto{\pgfqpoint{1.630391in}{0.523079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.700365in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.700365in}{0.517244in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.517244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700365in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.735352in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.735352in}{0.512867in}}%
\pgfpathlineto{\pgfqpoint{1.700365in}{0.512867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735352in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.770339in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.770339in}{0.508004in}}%
\pgfpathlineto{\pgfqpoint{1.735352in}{0.508004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770339in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.805326in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.805326in}{0.501683in}}%
\pgfpathlineto{\pgfqpoint{1.770339in}{0.501683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805326in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.840313in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.840313in}{0.501197in}}%
\pgfpathlineto{\pgfqpoint{1.805326in}{0.501197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840313in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.875300in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.875300in}{0.498279in}}%
\pgfpathlineto{\pgfqpoint{1.840313in}{0.498279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875300in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.910287in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.910287in}{0.494875in}}%
\pgfpathlineto{\pgfqpoint{1.875300in}{0.494875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910287in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.945274in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.945274in}{0.498279in}}%
\pgfpathlineto{\pgfqpoint{1.910287in}{0.498279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945274in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.980261in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.980261in}{0.493903in}}%
\pgfpathlineto{\pgfqpoint{1.945274in}{0.493903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980261in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.015248in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.015248in}{0.507032in}}%
\pgfpathlineto{\pgfqpoint{1.980261in}{0.507032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015248in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.050235in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.050235in}{0.521620in}}%
\pgfpathlineto{\pgfqpoint{2.015248in}{0.521620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050235in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.085221in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.085221in}{0.523079in}}%
\pgfpathlineto{\pgfqpoint{2.050235in}{0.523079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085221in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.120208in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.120208in}{0.528428in}}%
\pgfpathlineto{\pgfqpoint{2.085221in}{0.528428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120208in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.155195in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.155195in}{0.543016in}}%
\pgfpathlineto{\pgfqpoint{2.120208in}{0.543016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155195in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.190182in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.190182in}{0.544961in}}%
\pgfpathlineto{\pgfqpoint{2.155195in}{0.544961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190182in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.225169in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.225169in}{0.558576in}}%
\pgfpathlineto{\pgfqpoint{2.190182in}{0.558576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225169in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.260156in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.260156in}{0.579486in}}%
\pgfpathlineto{\pgfqpoint{2.225169in}{0.579486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260156in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.295143in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.295143in}{0.631516in}}%
\pgfpathlineto{\pgfqpoint{2.260156in}{0.631516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295143in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.330130in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.330130in}{0.977739in}}%
\pgfpathlineto{\pgfqpoint{2.295143in}{0.977739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330130in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.365117in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.365117in}{1.408572in}}%
\pgfpathlineto{\pgfqpoint{2.330130in}{1.408572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365117in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.400104in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.400104in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{2.365117in}{0.660693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400104in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.435091in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.435091in}{0.529887in}}%
\pgfpathlineto{\pgfqpoint{2.400104in}{0.529887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435091in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.470078in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.470078in}{0.495848in}}%
\pgfpathlineto{\pgfqpoint{2.435091in}{0.495848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470078in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.505065in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.505065in}{0.492930in}}%
\pgfpathlineto{\pgfqpoint{2.470078in}{0.492930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505065in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.540052in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.540052in}{0.492444in}}%
\pgfpathlineto{\pgfqpoint{2.505065in}{0.492444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540052in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.575039in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.575039in}{0.488067in}}%
\pgfpathlineto{\pgfqpoint{2.540052in}{0.488067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575039in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.610026in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.610026in}{0.488067in}}%
\pgfpathlineto{\pgfqpoint{2.575039in}{0.488067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610026in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.645013in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.645013in}{0.485150in}}%
\pgfpathlineto{\pgfqpoint{2.610026in}{0.485150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.215369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645013in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{0.485150in}}%
\pgfpathlineto{\pgfqpoint{2.645013in}{0.485150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864460in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864460in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431816in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431816in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999172in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999172in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566529in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566529in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630391in,y=0.233762in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Intersecting\_angle [deg]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580782in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.446401in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580782in}{0.817441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.779179in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580782in}{1.150218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=1.111956in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580782in}{1.482996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=1.444733in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=1.047579in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566893in}{0.489804in}}%
\pgfpathlineto{\pgfqpoint{0.710421in}{0.492391in}}%
\pgfpathlineto{\pgfqpoint{0.791265in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.872108in}{0.503948in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{0.512964in}}%
\pgfpathlineto{\pgfqpoint{0.999149in}{0.523877in}}%
\pgfpathlineto{\pgfqpoint{1.033796in}{0.532984in}}%
\pgfpathlineto{\pgfqpoint{1.056894in}{0.540980in}}%
\pgfpathlineto{\pgfqpoint{1.079993in}{0.551508in}}%
\pgfpathlineto{\pgfqpoint{1.103091in}{0.565961in}}%
\pgfpathlineto{\pgfqpoint{1.126189in}{0.586353in}}%
\pgfpathlineto{\pgfqpoint{1.137738in}{0.599578in}}%
\pgfpathlineto{\pgfqpoint{1.149287in}{0.615297in}}%
\pgfpathlineto{\pgfqpoint{1.160836in}{0.633857in}}%
\pgfpathlineto{\pgfqpoint{1.172386in}{0.655553in}}%
\pgfpathlineto{\pgfqpoint{1.195484in}{0.708944in}}%
\pgfpathlineto{\pgfqpoint{1.218582in}{0.774713in}}%
\pgfpathlineto{\pgfqpoint{1.264779in}{0.919255in}}%
\pgfpathlineto{\pgfqpoint{1.276328in}{0.950337in}}%
\pgfpathlineto{\pgfqpoint{1.287877in}{0.976258in}}%
\pgfpathlineto{\pgfqpoint{1.299426in}{0.995622in}}%
\pgfpathlineto{\pgfqpoint{1.310975in}{1.007346in}}%
\pgfpathlineto{\pgfqpoint{1.322524in}{1.010773in}}%
\pgfpathlineto{\pgfqpoint{1.334073in}{1.005736in}}%
\pgfpathlineto{\pgfqpoint{1.345622in}{0.992573in}}%
\pgfpathlineto{\pgfqpoint{1.357172in}{0.972091in}}%
\pgfpathlineto{\pgfqpoint{1.368721in}{0.945476in}}%
\pgfpathlineto{\pgfqpoint{1.391819in}{0.879762in}}%
\pgfpathlineto{\pgfqpoint{1.438015in}{0.739688in}}%
\pgfpathlineto{\pgfqpoint{1.461114in}{0.682091in}}%
\pgfpathlineto{\pgfqpoint{1.484212in}{0.637043in}}%
\pgfpathlineto{\pgfqpoint{1.507310in}{0.603685in}}%
\pgfpathlineto{\pgfqpoint{1.530408in}{0.579726in}}%
\pgfpathlineto{\pgfqpoint{1.553507in}{0.562639in}}%
\pgfpathlineto{\pgfqpoint{1.576605in}{0.550276in}}%
\pgfpathlineto{\pgfqpoint{1.599703in}{0.541036in}}%
\pgfpathlineto{\pgfqpoint{1.634351in}{0.530726in}}%
\pgfpathlineto{\pgfqpoint{1.680547in}{0.520539in}}%
\pgfpathlineto{\pgfqpoint{1.738293in}{0.510922in}}%
\pgfpathlineto{\pgfqpoint{1.796038in}{0.504204in}}%
\pgfpathlineto{\pgfqpoint{1.853784in}{0.500453in}}%
\pgfpathlineto{\pgfqpoint{1.899980in}{0.499950in}}%
\pgfpathlineto{\pgfqpoint{1.946177in}{0.502578in}}%
\pgfpathlineto{\pgfqpoint{1.992373in}{0.508854in}}%
\pgfpathlineto{\pgfqpoint{2.050119in}{0.520670in}}%
\pgfpathlineto{\pgfqpoint{2.096315in}{0.532823in}}%
\pgfpathlineto{\pgfqpoint{2.119414in}{0.540937in}}%
\pgfpathlineto{\pgfqpoint{2.142512in}{0.552062in}}%
\pgfpathlineto{\pgfqpoint{2.165610in}{0.568237in}}%
\pgfpathlineto{\pgfqpoint{2.177159in}{0.578967in}}%
\pgfpathlineto{\pgfqpoint{2.188708in}{0.591836in}}%
\pgfpathlineto{\pgfqpoint{2.211807in}{0.624718in}}%
\pgfpathlineto{\pgfqpoint{2.234905in}{0.666878in}}%
\pgfpathlineto{\pgfqpoint{2.292651in}{0.782540in}}%
\pgfpathlineto{\pgfqpoint{2.304200in}{0.798924in}}%
\pgfpathlineto{\pgfqpoint{2.315749in}{0.810308in}}%
\pgfpathlineto{\pgfqpoint{2.327298in}{0.815834in}}%
\pgfpathlineto{\pgfqpoint{2.338847in}{0.814995in}}%
\pgfpathlineto{\pgfqpoint{2.350396in}{0.807691in}}%
\pgfpathlineto{\pgfqpoint{2.361945in}{0.794250in}}%
\pgfpathlineto{\pgfqpoint{2.373494in}{0.775395in}}%
\pgfpathlineto{\pgfqpoint{2.396593in}{0.725819in}}%
\pgfpathlineto{\pgfqpoint{2.442789in}{0.615098in}}%
\pgfpathlineto{\pgfqpoint{2.465887in}{0.570374in}}%
\pgfpathlineto{\pgfqpoint{2.477437in}{0.552441in}}%
\pgfpathlineto{\pgfqpoint{2.488986in}{0.537492in}}%
\pgfpathlineto{\pgfqpoint{2.500535in}{0.525339in}}%
\pgfpathlineto{\pgfqpoint{2.512084in}{0.515682in}}%
\pgfpathlineto{\pgfqpoint{2.535182in}{0.502424in}}%
\pgfpathlineto{\pgfqpoint{2.558280in}{0.494882in}}%
\pgfpathlineto{\pgfqpoint{2.581379in}{0.490737in}}%
\pgfpathlineto{\pgfqpoint{2.616026in}{0.487679in}}%
\pgfpathlineto{\pgfqpoint{2.662223in}{0.485921in}}%
\pgfpathlineto{\pgfqpoint{2.662223in}{0.485921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580782in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680000in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580782in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{0.484664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580782in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/intersecting_angle_X.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.730495in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580782in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{1.610495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580782in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.615769in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.615769in}{0.489843in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{0.489843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615769in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.650756in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.650756in}{0.489843in}}%
\pgfpathlineto{\pgfqpoint{0.615769in}{0.489843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650756in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.500203in}}%
\pgfpathlineto{\pgfqpoint{0.650756in}{0.500203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685743in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.720730in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.720730in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.493728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720730in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.755717in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.755717in}{0.498908in}}%
\pgfpathlineto{\pgfqpoint{0.720730in}{0.498908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755717in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.790703in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.790703in}{0.492433in}}%
\pgfpathlineto{\pgfqpoint{0.755717in}{0.492433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790703in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.825690in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.825690in}{0.497613in}}%
\pgfpathlineto{\pgfqpoint{0.790703in}{0.497613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825690in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.860677in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.860677in}{0.497613in}}%
\pgfpathlineto{\pgfqpoint{0.825690in}{0.497613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860677in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.895664in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.895664in}{0.498908in}}%
\pgfpathlineto{\pgfqpoint{0.860677in}{0.498908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895664in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.930651in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.930651in}{0.506678in}}%
\pgfpathlineto{\pgfqpoint{0.895664in}{0.506678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930651in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.965638in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.965638in}{0.505383in}}%
\pgfpathlineto{\pgfqpoint{0.930651in}{0.505383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965638in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.000625in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.000625in}{0.511858in}}%
\pgfpathlineto{\pgfqpoint{0.965638in}{0.511858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000625in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.035612in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.035612in}{0.504088in}}%
\pgfpathlineto{\pgfqpoint{1.000625in}{0.504088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035612in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.070599in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.070599in}{0.518332in}}%
\pgfpathlineto{\pgfqpoint{1.035612in}{0.518332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070599in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.105586in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.105586in}{0.511858in}}%
\pgfpathlineto{\pgfqpoint{1.070599in}{0.511858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105586in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.140573in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.140573in}{0.511858in}}%
\pgfpathlineto{\pgfqpoint{1.105586in}{0.511858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140573in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.175560in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.175560in}{0.513153in}}%
\pgfpathlineto{\pgfqpoint{1.140573in}{0.513153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175560in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.210547in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.210547in}{0.519627in}}%
\pgfpathlineto{\pgfqpoint{1.175560in}{0.519627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210547in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.245534in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.245534in}{0.526102in}}%
\pgfpathlineto{\pgfqpoint{1.210547in}{0.526102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245534in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.280521in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.280521in}{0.524807in}}%
\pgfpathlineto{\pgfqpoint{1.245534in}{0.524807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280521in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.315508in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.315508in}{0.544231in}}%
\pgfpathlineto{\pgfqpoint{1.280521in}{0.544231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315508in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.350495in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.350495in}{0.545526in}}%
\pgfpathlineto{\pgfqpoint{1.315508in}{0.545526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350495in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.385482in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.385482in}{0.548116in}}%
\pgfpathlineto{\pgfqpoint{1.350495in}{0.548116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385482in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.420469in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.420469in}{0.564951in}}%
\pgfpathlineto{\pgfqpoint{1.385482in}{0.564951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420469in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.455456in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.455456in}{0.601209in}}%
\pgfpathlineto{\pgfqpoint{1.420469in}{0.601209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455456in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.490443in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.490443in}{0.645238in}}%
\pgfpathlineto{\pgfqpoint{1.455456in}{0.645238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490443in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.525430in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.525430in}{0.638763in}}%
\pgfpathlineto{\pgfqpoint{1.490443in}{0.638763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525430in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.560417in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.560417in}{0.671137in}}%
\pgfpathlineto{\pgfqpoint{1.525430in}{0.671137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560417in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.595404in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.595404in}{0.719050in}}%
\pgfpathlineto{\pgfqpoint{1.560417in}{0.719050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595404in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.630391in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.630391in}{0.813582in}}%
\pgfpathlineto{\pgfqpoint{1.595404in}{0.813582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630391in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.010414in}}%
\pgfpathlineto{\pgfqpoint{1.630391in}{1.010414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.700365in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.700365in}{1.556884in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.556884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700365in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.735352in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.735352in}{1.472712in}}%
\pgfpathlineto{\pgfqpoint{1.700365in}{1.472712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735352in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.770339in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.770339in}{1.051853in}}%
\pgfpathlineto{\pgfqpoint{1.735352in}{1.051853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770339in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.805326in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.805326in}{0.796747in}}%
\pgfpathlineto{\pgfqpoint{1.770339in}{0.796747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805326in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.840313in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.840313in}{0.709985in}}%
\pgfpathlineto{\pgfqpoint{1.805326in}{0.709985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840313in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.875300in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.875300in}{0.685381in}}%
\pgfpathlineto{\pgfqpoint{1.840313in}{0.685381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875300in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.910287in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.910287in}{0.638763in}}%
\pgfpathlineto{\pgfqpoint{1.875300in}{0.638763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910287in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.945274in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.945274in}{0.618044in}}%
\pgfpathlineto{\pgfqpoint{1.910287in}{0.618044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945274in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.980261in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.980261in}{0.606389in}}%
\pgfpathlineto{\pgfqpoint{1.945274in}{0.606389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980261in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.015248in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.015248in}{0.570130in}}%
\pgfpathlineto{\pgfqpoint{1.980261in}{0.570130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015248in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.050234in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.050234in}{0.544231in}}%
\pgfpathlineto{\pgfqpoint{2.015248in}{0.544231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050234in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.085221in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.085221in}{0.550706in}}%
\pgfpathlineto{\pgfqpoint{2.050234in}{0.550706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085221in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.120208in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.120208in}{0.550706in}}%
\pgfpathlineto{\pgfqpoint{2.085221in}{0.550706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120208in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.155195in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.155195in}{0.532577in}}%
\pgfpathlineto{\pgfqpoint{2.120208in}{0.532577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155195in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.190182in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.190182in}{0.527397in}}%
\pgfpathlineto{\pgfqpoint{2.155195in}{0.527397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190182in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.225169in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.225169in}{0.515742in}}%
\pgfpathlineto{\pgfqpoint{2.190182in}{0.515742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225169in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.260156in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.260156in}{0.514448in}}%
\pgfpathlineto{\pgfqpoint{2.225169in}{0.514448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260156in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.295143in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.295143in}{0.514448in}}%
\pgfpathlineto{\pgfqpoint{2.260156in}{0.514448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295143in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.330130in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.330130in}{0.504088in}}%
\pgfpathlineto{\pgfqpoint{2.295143in}{0.504088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330130in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.365117in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.365117in}{0.510563in}}%
\pgfpathlineto{\pgfqpoint{2.330130in}{0.510563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365117in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.400104in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.400104in}{0.507973in}}%
\pgfpathlineto{\pgfqpoint{2.365117in}{0.507973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400104in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.435091in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.435091in}{0.513153in}}%
\pgfpathlineto{\pgfqpoint{2.400104in}{0.513153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435091in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.470078in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.470078in}{0.506678in}}%
\pgfpathlineto{\pgfqpoint{2.435091in}{0.506678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470078in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.505065in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.505065in}{0.498908in}}%
\pgfpathlineto{\pgfqpoint{2.470078in}{0.498908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505065in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.540052in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.540052in}{0.500203in}}%
\pgfpathlineto{\pgfqpoint{2.505065in}{0.500203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540052in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.575039in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.575039in}{0.501498in}}%
\pgfpathlineto{\pgfqpoint{2.540052in}{0.501498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575039in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.610026in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.610026in}{0.502793in}}%
\pgfpathlineto{\pgfqpoint{2.575039in}{0.502793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610026in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.645013in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.645013in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{2.610026in}{0.493728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.140926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645013in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{0.491138in}}%
\pgfpathlineto{\pgfqpoint{2.645013in}{0.491138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860677in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860677in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420469in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420469in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980261in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980261in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540052in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540052in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630391in,y=0.233762in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Intersecting\_angle [deg]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580782in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.446401in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580782in}{0.825819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.787557in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580782in}{1.166974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=1.128712in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580782in}{1.508129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=1.469867in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=1.047579in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566893in}{0.489645in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{0.500073in}}%
\pgfpathlineto{\pgfqpoint{1.182372in}{0.518433in}}%
\pgfpathlineto{\pgfqpoint{1.235731in}{0.525883in}}%
\pgfpathlineto{\pgfqpoint{1.289091in}{0.536381in}}%
\pgfpathlineto{\pgfqpoint{1.324663in}{0.545199in}}%
\pgfpathlineto{\pgfqpoint{1.360236in}{0.557184in}}%
\pgfpathlineto{\pgfqpoint{1.395809in}{0.574372in}}%
\pgfpathlineto{\pgfqpoint{1.431382in}{0.596493in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{0.621494in}}%
\pgfpathlineto{\pgfqpoint{1.502527in}{0.650929in}}%
\pgfpathlineto{\pgfqpoint{1.520314in}{0.670133in}}%
\pgfpathlineto{\pgfqpoint{1.538100in}{0.695056in}}%
\pgfpathlineto{\pgfqpoint{1.555887in}{0.728311in}}%
\pgfpathlineto{\pgfqpoint{1.573673in}{0.772515in}}%
\pgfpathlineto{\pgfqpoint{1.591459in}{0.829488in}}%
\pgfpathlineto{\pgfqpoint{1.609246in}{0.899076in}}%
\pgfpathlineto{\pgfqpoint{1.662605in}{1.130275in}}%
\pgfpathlineto{\pgfqpoint{1.680391in}{1.181408in}}%
\pgfpathlineto{\pgfqpoint{1.698178in}{1.202400in}}%
\pgfpathlineto{\pgfqpoint{1.715964in}{1.189133in}}%
\pgfpathlineto{\pgfqpoint{1.733751in}{1.144282in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.076350in}}%
\pgfpathlineto{\pgfqpoint{1.804896in}{0.844734in}}%
\pgfpathlineto{\pgfqpoint{1.822683in}{0.784654in}}%
\pgfpathlineto{\pgfqpoint{1.840469in}{0.737412in}}%
\pgfpathlineto{\pgfqpoint{1.858255in}{0.701438in}}%
\pgfpathlineto{\pgfqpoint{1.876042in}{0.674159in}}%
\pgfpathlineto{\pgfqpoint{1.893828in}{0.652982in}}%
\pgfpathlineto{\pgfqpoint{1.911615in}{0.635802in}}%
\pgfpathlineto{\pgfqpoint{1.947187in}{0.608099in}}%
\pgfpathlineto{\pgfqpoint{1.982760in}{0.585442in}}%
\pgfpathlineto{\pgfqpoint{2.018333in}{0.567503in}}%
\pgfpathlineto{\pgfqpoint{2.053906in}{0.554656in}}%
\pgfpathlineto{\pgfqpoint{2.107265in}{0.541078in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{0.525553in}}%
\pgfpathlineto{\pgfqpoint{2.231770in}{0.517084in}}%
\pgfpathlineto{\pgfqpoint{2.285129in}{0.511742in}}%
\pgfpathlineto{\pgfqpoint{2.338488in}{0.508981in}}%
\pgfpathlineto{\pgfqpoint{2.462993in}{0.504588in}}%
\pgfpathlineto{\pgfqpoint{2.605284in}{0.497499in}}%
\pgfpathlineto{\pgfqpoint{2.693889in}{0.494129in}}%
\pgfpathlineto{\pgfqpoint{2.693889in}{0.494129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580782in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680000in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580782in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{0.484664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580782in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519942in}{1.366668in}}%
\pgfpathlineto{\pgfqpoint{2.602222in}{1.366668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.624444in}{1.366668in}}{\pgfqpoint{2.624444in}{1.388890in}}%
\pgfpathlineto{\pgfqpoint{2.624444in}{1.532717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.624444in}{1.554940in}}{\pgfqpoint{2.602222in}{1.554940in}}%
\pgfpathlineto{\pgfqpoint{1.519942in}{1.554940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497720in}{1.554940in}}{\pgfqpoint{1.497720in}{1.532717in}}%
\pgfpathlineto{\pgfqpoint{1.497720in}{1.388890in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497720in}{1.366668in}}{\pgfqpoint{1.519942in}{1.366668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542164in}{1.471606in}}%
\pgfpathlineto{\pgfqpoint{1.764387in}{1.471606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853275in,y=1.432717in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu\) = 90.02 deg}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/intersection_area.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.730495in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{1.610495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.556740in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.556740in}{0.479294in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{0.479294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556740in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.591727in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.591727in}{0.484026in}}%
\pgfpathlineto{\pgfqpoint{0.556740in}{0.484026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591727in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.626714in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.626714in}{0.484026in}}%
\pgfpathlineto{\pgfqpoint{0.591727in}{0.484026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626714in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.661701in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.661701in}{0.489230in}}%
\pgfpathlineto{\pgfqpoint{0.626714in}{0.489230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661701in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.696688in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.696688in}{0.485681in}}%
\pgfpathlineto{\pgfqpoint{0.661701in}{0.485681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696688in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.731675in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.731675in}{0.487574in}}%
\pgfpathlineto{\pgfqpoint{0.696688in}{0.487574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731675in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.766662in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.766662in}{0.490649in}}%
\pgfpathlineto{\pgfqpoint{0.731675in}{0.490649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766662in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{0.494434in}}%
\pgfpathlineto{\pgfqpoint{0.766662in}{0.494434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801649in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.836636in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.836636in}{0.509573in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{0.509573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836636in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.871623in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.871623in}{0.506025in}}%
\pgfpathlineto{\pgfqpoint{0.836636in}{0.506025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871623in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.906610in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.906610in}{0.509573in}}%
\pgfpathlineto{\pgfqpoint{0.871623in}{0.509573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906610in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.941597in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.941597in}{0.620517in}}%
\pgfpathlineto{\pgfqpoint{0.906610in}{0.620517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941597in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.976584in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.976584in}{0.603722in}}%
\pgfpathlineto{\pgfqpoint{0.941597in}{0.603722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976584in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.011571in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.011571in}{0.568002in}}%
\pgfpathlineto{\pgfqpoint{0.976584in}{0.568002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011571in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.046558in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.046558in}{0.592604in}}%
\pgfpathlineto{\pgfqpoint{1.011571in}{0.592604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046558in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.081545in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.081545in}{0.707569in}}%
\pgfpathlineto{\pgfqpoint{1.046558in}{0.707569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081545in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.556561in}}%
\pgfpathlineto{\pgfqpoint{1.081545in}{1.556561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116532in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.151519in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.151519in}{1.156785in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.156785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151519in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.186506in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.186506in}{0.776879in}}%
\pgfpathlineto{\pgfqpoint{1.151519in}{0.776879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186506in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.221493in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.221493in}{0.664043in}}%
\pgfpathlineto{\pgfqpoint{1.186506in}{0.664043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221493in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.256479in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.256479in}{0.601593in}}%
\pgfpathlineto{\pgfqpoint{1.221493in}{0.601593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256479in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.291466in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.291466in}{0.590002in}}%
\pgfpathlineto{\pgfqpoint{1.256479in}{0.590002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291466in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.326453in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.326453in}{0.569421in}}%
\pgfpathlineto{\pgfqpoint{1.291466in}{0.569421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326453in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.361440in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.361440in}{0.560669in}}%
\pgfpathlineto{\pgfqpoint{1.326453in}{0.560669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361440in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.396427in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.396427in}{0.556411in}}%
\pgfpathlineto{\pgfqpoint{1.361440in}{0.556411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396427in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.431414in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.431414in}{0.553572in}}%
\pgfpathlineto{\pgfqpoint{1.396427in}{0.553572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431414in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.466401in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.466401in}{0.551680in}}%
\pgfpathlineto{\pgfqpoint{1.431414in}{0.551680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466401in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.501388in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.501388in}{0.548605in}}%
\pgfpathlineto{\pgfqpoint{1.466401in}{0.548605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501388in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.536375in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.536375in}{0.540089in}}%
\pgfpathlineto{\pgfqpoint{1.501388in}{0.540089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536375in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.571362in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.571362in}{0.531809in}}%
\pgfpathlineto{\pgfqpoint{1.536375in}{0.531809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571362in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.606349in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.606349in}{0.525422in}}%
\pgfpathlineto{\pgfqpoint{1.571362in}{0.525422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606349in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.641336in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.641336in}{0.523057in}}%
\pgfpathlineto{\pgfqpoint{1.606349in}{0.523057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641336in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.676323in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.676323in}{0.523293in}}%
\pgfpathlineto{\pgfqpoint{1.641336in}{0.523293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676323in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.711310in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.711310in}{0.515487in}}%
\pgfpathlineto{\pgfqpoint{1.676323in}{0.515487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711310in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.746297in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.746297in}{0.519982in}}%
\pgfpathlineto{\pgfqpoint{1.711310in}{0.519982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746297in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.781284in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.781284in}{0.516433in}}%
\pgfpathlineto{\pgfqpoint{1.746297in}{0.516433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781284in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.816271in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.816271in}{0.512412in}}%
\pgfpathlineto{\pgfqpoint{1.781284in}{0.512412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816271in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.851258in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.851258in}{0.510993in}}%
\pgfpathlineto{\pgfqpoint{1.816271in}{0.510993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851258in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.886245in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.886245in}{0.504842in}}%
\pgfpathlineto{\pgfqpoint{1.851258in}{0.504842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886245in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{0.503186in}}%
\pgfpathlineto{\pgfqpoint{1.886245in}{0.503186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921232in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.956219in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.956219in}{0.499165in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{0.499165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956219in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.991206in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.991206in}{0.498928in}}%
\pgfpathlineto{\pgfqpoint{1.956219in}{0.498928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991206in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.026193in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.026193in}{0.495617in}}%
\pgfpathlineto{\pgfqpoint{1.991206in}{0.495617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026193in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.061180in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.061180in}{0.496090in}}%
\pgfpathlineto{\pgfqpoint{2.026193in}{0.496090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061180in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.096167in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.096167in}{0.493488in}}%
\pgfpathlineto{\pgfqpoint{2.061180in}{0.493488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096167in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.131154in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.131154in}{0.494670in}}%
\pgfpathlineto{\pgfqpoint{2.096167in}{0.494670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131154in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.166141in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.166141in}{0.491122in}}%
\pgfpathlineto{\pgfqpoint{2.131154in}{0.491122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166141in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.201128in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.201128in}{0.487810in}}%
\pgfpathlineto{\pgfqpoint{2.166141in}{0.487810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201128in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.236115in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.236115in}{0.487810in}}%
\pgfpathlineto{\pgfqpoint{2.201128in}{0.487810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236115in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.271102in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.271102in}{0.486864in}}%
\pgfpathlineto{\pgfqpoint{2.236115in}{0.486864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271102in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{0.485445in}}%
\pgfpathlineto{\pgfqpoint{2.271102in}{0.485445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306089in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.341076in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.341076in}{0.485918in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{0.485918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341076in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.376063in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.376063in}{0.483789in}}%
\pgfpathlineto{\pgfqpoint{2.341076in}{0.483789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376063in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.411050in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.411050in}{0.482133in}}%
\pgfpathlineto{\pgfqpoint{2.376063in}{0.482133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411050in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{0.485445in}}%
\pgfpathlineto{\pgfqpoint{2.411050in}{0.485445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446037in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.481024in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.481024in}{0.486155in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{0.486155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481024in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.516010in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.516010in}{0.483079in}}%
\pgfpathlineto{\pgfqpoint{2.481024in}{0.483079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516010in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.550997in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.550997in}{0.481423in}}%
\pgfpathlineto{\pgfqpoint{2.516010in}{0.481423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550997in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.585984in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.585984in}{0.481897in}}%
\pgfpathlineto{\pgfqpoint{2.550997in}{0.481897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.035101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585984in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{0.482606in}}%
\pgfpathlineto{\pgfqpoint{2.585984in}{0.482606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521753in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941597in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941597in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361440in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361440in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781284in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781284in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201128in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201128in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620971in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620971in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571362in,y=0.226973in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Intersection\_area}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.439613in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{0.930143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.891880in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{1.382410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=1.344148in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=1.044185in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530368in}{0.480647in}}%
\pgfpathlineto{\pgfqpoint{0.673102in}{0.487608in}}%
\pgfpathlineto{\pgfqpoint{0.744469in}{0.494063in}}%
\pgfpathlineto{\pgfqpoint{0.815836in}{0.509490in}}%
\pgfpathlineto{\pgfqpoint{0.887203in}{0.544248in}}%
\pgfpathlineto{\pgfqpoint{0.958570in}{0.612946in}}%
\pgfpathlineto{\pgfqpoint{1.029937in}{0.760982in}}%
\pgfpathlineto{\pgfqpoint{1.101304in}{0.915402in}}%
\pgfpathlineto{\pgfqpoint{1.172671in}{0.850994in}}%
\pgfpathlineto{\pgfqpoint{1.244038in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.315406in}{0.586908in}}%
\pgfpathlineto{\pgfqpoint{1.386773in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{1.529507in}{0.536915in}}%
\pgfpathlineto{\pgfqpoint{1.600874in}{0.526952in}}%
\pgfpathlineto{\pgfqpoint{1.672241in}{0.520066in}}%
\pgfpathlineto{\pgfqpoint{1.814975in}{0.510329in}}%
\pgfpathlineto{\pgfqpoint{1.957709in}{0.499458in}}%
\pgfpathlineto{\pgfqpoint{2.171811in}{0.489781in}}%
\pgfpathlineto{\pgfqpoint{2.314545in}{0.485434in}}%
\pgfpathlineto{\pgfqpoint{2.634860in}{0.481821in}}%
\pgfpathlineto{\pgfqpoint{2.634860in}{0.481821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620971in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{0.477875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/intersection_span.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.730495in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{1.610495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.556740in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.556740in}{0.492520in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{0.492520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556740in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.591727in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.591727in}{0.500375in}}%
\pgfpathlineto{\pgfqpoint{0.556740in}{0.500375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591727in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.626714in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.626714in}{0.497757in}}%
\pgfpathlineto{\pgfqpoint{0.591727in}{0.497757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626714in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.661701in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.661701in}{0.500375in}}%
\pgfpathlineto{\pgfqpoint{0.626714in}{0.500375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661701in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.696688in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.696688in}{0.497757in}}%
\pgfpathlineto{\pgfqpoint{0.661701in}{0.497757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696688in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.731675in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.731675in}{0.508231in}}%
\pgfpathlineto{\pgfqpoint{0.696688in}{0.508231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731675in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.766662in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.766662in}{0.516087in}}%
\pgfpathlineto{\pgfqpoint{0.731675in}{0.516087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766662in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{0.518706in}}%
\pgfpathlineto{\pgfqpoint{0.766662in}{0.518706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801649in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.836636in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.836636in}{0.602503in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{0.602503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836636in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.871623in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.871623in}{0.581553in}}%
\pgfpathlineto{\pgfqpoint{0.836636in}{0.581553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871623in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.906610in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.906610in}{0.581553in}}%
\pgfpathlineto{\pgfqpoint{0.871623in}{0.581553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906610in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.941597in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.941597in}{1.094808in}}%
\pgfpathlineto{\pgfqpoint{0.906610in}{1.094808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941597in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.976584in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.976584in}{0.691537in}}%
\pgfpathlineto{\pgfqpoint{0.941597in}{0.691537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976584in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.011571in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.011571in}{0.547511in}}%
\pgfpathlineto{\pgfqpoint{0.976584in}{0.547511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011571in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.046558in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.046558in}{0.594647in}}%
\pgfpathlineto{\pgfqpoint{1.011571in}{0.594647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046558in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.081545in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.081545in}{0.560604in}}%
\pgfpathlineto{\pgfqpoint{1.046558in}{0.560604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081545in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{0.717723in}}%
\pgfpathlineto{\pgfqpoint{1.081545in}{0.717723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116532in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.151519in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.151519in}{0.628689in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{0.628689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151519in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.186506in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.186506in}{0.586791in}}%
\pgfpathlineto{\pgfqpoint{1.151519in}{0.586791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186506in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.221493in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.221493in}{0.592028in}}%
\pgfpathlineto{\pgfqpoint{1.186506in}{0.592028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221493in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.256479in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.256479in}{0.563223in}}%
\pgfpathlineto{\pgfqpoint{1.221493in}{0.563223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256479in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.291466in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.291466in}{0.576316in}}%
\pgfpathlineto{\pgfqpoint{1.256479in}{0.576316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291466in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.326453in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.326453in}{0.576316in}}%
\pgfpathlineto{\pgfqpoint{1.291466in}{0.576316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326453in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.361440in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.361440in}{0.557986in}}%
\pgfpathlineto{\pgfqpoint{1.326453in}{0.557986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361440in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.396427in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.396427in}{0.581553in}}%
\pgfpathlineto{\pgfqpoint{1.361440in}{0.581553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396427in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.431414in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.431414in}{0.576316in}}%
\pgfpathlineto{\pgfqpoint{1.396427in}{0.576316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431414in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.466401in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.466401in}{0.539655in}}%
\pgfpathlineto{\pgfqpoint{1.431414in}{0.539655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466401in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.501388in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.501388in}{0.581553in}}%
\pgfpathlineto{\pgfqpoint{1.466401in}{0.581553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501388in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.536375in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.536375in}{0.573698in}}%
\pgfpathlineto{\pgfqpoint{1.501388in}{0.573698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536375in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.571362in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.571362in}{0.581553in}}%
\pgfpathlineto{\pgfqpoint{1.536375in}{0.581553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571362in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.606349in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.606349in}{0.568460in}}%
\pgfpathlineto{\pgfqpoint{1.571362in}{0.568460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606349in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.641336in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.641336in}{0.565842in}}%
\pgfpathlineto{\pgfqpoint{1.606349in}{0.565842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641336in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.676323in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.676323in}{0.555367in}}%
\pgfpathlineto{\pgfqpoint{1.641336in}{0.555367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676323in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.711310in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.711310in}{0.565842in}}%
\pgfpathlineto{\pgfqpoint{1.676323in}{0.565842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711310in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.746297in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.746297in}{0.576316in}}%
\pgfpathlineto{\pgfqpoint{1.711310in}{0.576316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746297in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.781284in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.781284in}{0.557986in}}%
\pgfpathlineto{\pgfqpoint{1.746297in}{0.557986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781284in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.816271in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.816271in}{0.531799in}}%
\pgfpathlineto{\pgfqpoint{1.781284in}{0.531799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816271in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.851258in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.851258in}{0.539655in}}%
\pgfpathlineto{\pgfqpoint{1.816271in}{0.539655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851258in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.886245in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.886245in}{0.544892in}}%
\pgfpathlineto{\pgfqpoint{1.851258in}{0.544892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886245in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{0.544892in}}%
\pgfpathlineto{\pgfqpoint{1.886245in}{0.544892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921232in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.956219in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.956219in}{0.544892in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{0.544892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956219in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.991206in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.991206in}{0.529181in}}%
\pgfpathlineto{\pgfqpoint{1.956219in}{0.529181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991206in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.026193in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.026193in}{0.534418in}}%
\pgfpathlineto{\pgfqpoint{1.991206in}{0.534418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026193in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.061180in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.061180in}{0.518706in}}%
\pgfpathlineto{\pgfqpoint{2.026193in}{0.518706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061180in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.096167in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.096167in}{0.510850in}}%
\pgfpathlineto{\pgfqpoint{2.061180in}{0.510850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096167in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.131154in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.131154in}{0.516087in}}%
\pgfpathlineto{\pgfqpoint{2.096167in}{0.516087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131154in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.166141in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.166141in}{0.508231in}}%
\pgfpathlineto{\pgfqpoint{2.131154in}{0.508231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166141in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.201128in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.201128in}{0.500375in}}%
\pgfpathlineto{\pgfqpoint{2.166141in}{0.500375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201128in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.236115in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.236115in}{0.497757in}}%
\pgfpathlineto{\pgfqpoint{2.201128in}{0.497757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236115in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.271102in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.271102in}{0.497757in}}%
\pgfpathlineto{\pgfqpoint{2.236115in}{0.497757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271102in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{0.495138in}}%
\pgfpathlineto{\pgfqpoint{2.271102in}{0.495138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306089in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.341076in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.341076in}{0.495138in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{0.495138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341076in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.376063in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.376063in}{0.489901in}}%
\pgfpathlineto{\pgfqpoint{2.341076in}{0.489901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376063in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.411050in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.411050in}{0.500375in}}%
\pgfpathlineto{\pgfqpoint{2.376063in}{0.500375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411050in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{0.500375in}}%
\pgfpathlineto{\pgfqpoint{2.411050in}{0.500375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446037in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.481024in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.481024in}{0.500375in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{0.500375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481024in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.516010in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.516010in}{0.495138in}}%
\pgfpathlineto{\pgfqpoint{2.481024in}{0.495138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516010in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.550997in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.550997in}{0.487282in}}%
\pgfpathlineto{\pgfqpoint{2.516010in}{0.487282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550997in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.585984in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.585984in}{0.497757in}}%
\pgfpathlineto{\pgfqpoint{2.550997in}{0.497757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.062222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585984in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{0.489901in}}%
\pgfpathlineto{\pgfqpoint{2.585984in}{0.489901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.556740in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.556740in}{0.485385in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{0.485385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556740in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.591727in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.591727in}{0.489233in}}%
\pgfpathlineto{\pgfqpoint{0.556740in}{0.489233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591727in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.626714in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.626714in}{0.489233in}}%
\pgfpathlineto{\pgfqpoint{0.591727in}{0.489233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626714in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.661701in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.661701in}{0.493803in}}%
\pgfpathlineto{\pgfqpoint{0.626714in}{0.493803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661701in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.696688in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.696688in}{0.491158in}}%
\pgfpathlineto{\pgfqpoint{0.661701in}{0.491158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696688in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.731675in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.731675in}{0.491639in}}%
\pgfpathlineto{\pgfqpoint{0.696688in}{0.491639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731675in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.766662in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.766662in}{0.493803in}}%
\pgfpathlineto{\pgfqpoint{0.731675in}{0.493803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766662in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{0.497411in}}%
\pgfpathlineto{\pgfqpoint{0.766662in}{0.497411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801649in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.836636in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.836636in}{0.505348in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{0.505348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836636in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.871623in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.871623in}{0.503905in}}%
\pgfpathlineto{\pgfqpoint{0.836636in}{0.503905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871623in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.906610in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.906610in}{0.506551in}}%
\pgfpathlineto{\pgfqpoint{0.871623in}{0.506551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906610in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.941597in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.941597in}{0.572211in}}%
\pgfpathlineto{\pgfqpoint{0.906610in}{0.572211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941597in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.976584in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.976584in}{0.591453in}}%
\pgfpathlineto{\pgfqpoint{0.941597in}{0.591453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976584in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.011571in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.011571in}{0.568363in}}%
\pgfpathlineto{\pgfqpoint{0.976584in}{0.568363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011571in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.046558in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.046558in}{0.589048in}}%
\pgfpathlineto{\pgfqpoint{1.011571in}{0.589048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046558in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.081545in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.081545in}{0.709065in}}%
\pgfpathlineto{\pgfqpoint{1.046558in}{0.709065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081545in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.556884in}}%
\pgfpathlineto{\pgfqpoint{1.081545in}{1.556884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116532in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.151519in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.151519in}{1.156665in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.156665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151519in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.186506in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.186506in}{0.776891in}}%
\pgfpathlineto{\pgfqpoint{1.151519in}{0.776891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186506in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.221493in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.221493in}{0.660721in}}%
\pgfpathlineto{\pgfqpoint{1.186506in}{0.660721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221493in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.256479in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.256479in}{0.600111in}}%
\pgfpathlineto{\pgfqpoint{1.221493in}{0.600111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256479in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.291466in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.291466in}{0.585680in}}%
\pgfpathlineto{\pgfqpoint{1.256479in}{0.585680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291466in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.326453in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.326453in}{0.565236in}}%
\pgfpathlineto{\pgfqpoint{1.291466in}{0.565236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326453in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.361440in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.361440in}{0.558262in}}%
\pgfpathlineto{\pgfqpoint{1.326453in}{0.558262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361440in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.396427in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.396427in}{0.552249in}}%
\pgfpathlineto{\pgfqpoint{1.361440in}{0.552249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396427in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.431414in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.431414in}{0.548641in}}%
\pgfpathlineto{\pgfqpoint{1.396427in}{0.548641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431414in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.466401in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.466401in}{0.549362in}}%
\pgfpathlineto{\pgfqpoint{1.431414in}{0.549362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466401in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.501388in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.501388in}{0.545033in}}%
\pgfpathlineto{\pgfqpoint{1.466401in}{0.545033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501388in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.536375in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.536375in}{0.534931in}}%
\pgfpathlineto{\pgfqpoint{1.501388in}{0.534931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536375in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.571362in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.571362in}{0.526754in}}%
\pgfpathlineto{\pgfqpoint{1.536375in}{0.526754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571362in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.606349in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.606349in}{0.522425in}}%
\pgfpathlineto{\pgfqpoint{1.571362in}{0.522425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606349in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.641336in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.641336in}{0.520501in}}%
\pgfpathlineto{\pgfqpoint{1.606349in}{0.520501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641336in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.676323in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.676323in}{0.521944in}}%
\pgfpathlineto{\pgfqpoint{1.641336in}{0.521944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676323in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.711310in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.711310in}{0.513045in}}%
\pgfpathlineto{\pgfqpoint{1.676323in}{0.513045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711310in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.746297in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.746297in}{0.515690in}}%
\pgfpathlineto{\pgfqpoint{1.711310in}{0.515690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746297in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.781284in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.781284in}{0.513285in}}%
\pgfpathlineto{\pgfqpoint{1.746297in}{0.513285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781284in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.816271in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.816271in}{0.512323in}}%
\pgfpathlineto{\pgfqpoint{1.781284in}{0.512323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816271in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.851258in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.851258in}{0.510399in}}%
\pgfpathlineto{\pgfqpoint{1.816271in}{0.510399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851258in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.886245in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.886245in}{0.503664in}}%
\pgfpathlineto{\pgfqpoint{1.851258in}{0.503664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886245in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{0.501981in}}%
\pgfpathlineto{\pgfqpoint{1.886245in}{0.501981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921232in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.956219in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.956219in}{0.499816in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{0.499816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956219in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.991206in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.991206in}{0.497411in}}%
\pgfpathlineto{\pgfqpoint{1.956219in}{0.497411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991206in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.026193in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.026193in}{0.495968in}}%
\pgfpathlineto{\pgfqpoint{1.991206in}{0.495968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026193in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.061180in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.061180in}{0.498373in}}%
\pgfpathlineto{\pgfqpoint{2.026193in}{0.498373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061180in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.096167in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.096167in}{0.497411in}}%
\pgfpathlineto{\pgfqpoint{2.061180in}{0.497411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096167in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.131154in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.131154in}{0.497411in}}%
\pgfpathlineto{\pgfqpoint{2.096167in}{0.497411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131154in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.166141in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.166141in}{0.495006in}}%
\pgfpathlineto{\pgfqpoint{2.131154in}{0.495006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166141in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.201128in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.201128in}{0.492120in}}%
\pgfpathlineto{\pgfqpoint{2.166141in}{0.492120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201128in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.236115in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.236115in}{0.492841in}}%
\pgfpathlineto{\pgfqpoint{2.201128in}{0.492841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236115in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.271102in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.271102in}{0.491879in}}%
\pgfpathlineto{\pgfqpoint{2.236115in}{0.491879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271102in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{0.490917in}}%
\pgfpathlineto{\pgfqpoint{2.271102in}{0.490917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306089in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.341076in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.341076in}{0.490917in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{0.490917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341076in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.376063in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.376063in}{0.488993in}}%
\pgfpathlineto{\pgfqpoint{2.341076in}{0.488993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376063in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.411050in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.411050in}{0.487550in}}%
\pgfpathlineto{\pgfqpoint{2.376063in}{0.487550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411050in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{0.490195in}}%
\pgfpathlineto{\pgfqpoint{2.411050in}{0.490195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446037in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.481024in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.481024in}{0.490677in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{0.490677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481024in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.516010in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.516010in}{0.488752in}}%
\pgfpathlineto{\pgfqpoint{2.481024in}{0.488752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516010in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.550997in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.550997in}{0.487550in}}%
\pgfpathlineto{\pgfqpoint{2.516010in}{0.487550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550997in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.585984in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.585984in}{0.487550in}}%
\pgfpathlineto{\pgfqpoint{2.550997in}{0.487550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585984in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{0.488993in}}%
\pgfpathlineto{\pgfqpoint{2.585984in}{0.488993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.556740in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.556740in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{0.484664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556740in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.591727in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.591727in}{0.494890in}}%
\pgfpathlineto{\pgfqpoint{0.556740in}{0.494890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591727in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.626714in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.626714in}{0.505116in}}%
\pgfpathlineto{\pgfqpoint{0.591727in}{0.505116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626714in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.661701in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.661701in}{0.505116in}}%
\pgfpathlineto{\pgfqpoint{0.626714in}{0.505116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661701in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.696688in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.696688in}{0.494890in}}%
\pgfpathlineto{\pgfqpoint{0.661701in}{0.494890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696688in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.731675in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.731675in}{0.515343in}}%
\pgfpathlineto{\pgfqpoint{0.696688in}{0.515343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731675in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.766662in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.766662in}{0.525569in}}%
\pgfpathlineto{\pgfqpoint{0.731675in}{0.525569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766662in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{0.494890in}}%
\pgfpathlineto{\pgfqpoint{0.766662in}{0.494890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801649in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.836636in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.836636in}{0.515343in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{0.515343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836636in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.871623in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.871623in}{0.494890in}}%
\pgfpathlineto{\pgfqpoint{0.836636in}{0.494890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871623in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.906610in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.906610in}{0.535796in}}%
\pgfpathlineto{\pgfqpoint{0.871623in}{0.535796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906610in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.941597in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.941597in}{0.546022in}}%
\pgfpathlineto{\pgfqpoint{0.906610in}{0.546022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941597in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.976584in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.976584in}{0.576701in}}%
\pgfpathlineto{\pgfqpoint{0.941597in}{0.576701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976584in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.011571in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.011571in}{0.576701in}}%
\pgfpathlineto{\pgfqpoint{0.976584in}{0.576701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011571in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.046558in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.046558in}{0.546022in}}%
\pgfpathlineto{\pgfqpoint{1.011571in}{0.546022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046558in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.081545in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.081545in}{0.525569in}}%
\pgfpathlineto{\pgfqpoint{1.046558in}{0.525569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081545in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{0.586928in}}%
\pgfpathlineto{\pgfqpoint{1.081545in}{0.586928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116532in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.151519in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.151519in}{0.668739in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{0.668739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151519in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.186506in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.186506in}{0.556249in}}%
\pgfpathlineto{\pgfqpoint{1.151519in}{0.556249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186506in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.221493in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.221493in}{0.597154in}}%
\pgfpathlineto{\pgfqpoint{1.186506in}{0.597154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221493in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.256479in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.256479in}{0.617607in}}%
\pgfpathlineto{\pgfqpoint{1.221493in}{0.617607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256479in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.291466in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.291466in}{0.658513in}}%
\pgfpathlineto{\pgfqpoint{1.256479in}{0.658513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291466in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.326453in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.326453in}{0.638060in}}%
\pgfpathlineto{\pgfqpoint{1.291466in}{0.638060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326453in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.361440in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.361440in}{0.597154in}}%
\pgfpathlineto{\pgfqpoint{1.326453in}{0.597154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361440in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.396427in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.396427in}{0.597154in}}%
\pgfpathlineto{\pgfqpoint{1.361440in}{0.597154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396427in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.431414in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.431414in}{0.617607in}}%
\pgfpathlineto{\pgfqpoint{1.396427in}{0.617607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431414in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.466401in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.466401in}{0.678966in}}%
\pgfpathlineto{\pgfqpoint{1.431414in}{0.678966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466401in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.501388in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.501388in}{0.576701in}}%
\pgfpathlineto{\pgfqpoint{1.466401in}{0.576701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501388in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.536375in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.536375in}{0.638060in}}%
\pgfpathlineto{\pgfqpoint{1.501388in}{0.638060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536375in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.571362in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.571362in}{0.607381in}}%
\pgfpathlineto{\pgfqpoint{1.536375in}{0.607381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571362in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.606349in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.606349in}{0.597154in}}%
\pgfpathlineto{\pgfqpoint{1.571362in}{0.597154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606349in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.641336in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.641336in}{0.566475in}}%
\pgfpathlineto{\pgfqpoint{1.606349in}{0.566475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641336in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.676323in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.676323in}{0.566475in}}%
\pgfpathlineto{\pgfqpoint{1.641336in}{0.566475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676323in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.711310in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.711310in}{0.576701in}}%
\pgfpathlineto{\pgfqpoint{1.676323in}{0.576701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711310in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.746297in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.746297in}{0.586928in}}%
\pgfpathlineto{\pgfqpoint{1.711310in}{0.586928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746297in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.781284in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.781284in}{0.607381in}}%
\pgfpathlineto{\pgfqpoint{1.746297in}{0.607381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781284in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.816271in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.816271in}{0.576701in}}%
\pgfpathlineto{\pgfqpoint{1.781284in}{0.576701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816271in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.851258in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.851258in}{0.586928in}}%
\pgfpathlineto{\pgfqpoint{1.816271in}{0.586928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851258in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.886245in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.886245in}{0.586928in}}%
\pgfpathlineto{\pgfqpoint{1.851258in}{0.586928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886245in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{0.556249in}}%
\pgfpathlineto{\pgfqpoint{1.886245in}{0.556249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921232in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.956219in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.956219in}{0.525569in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{0.525569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956219in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.991206in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.991206in}{0.668739in}}%
\pgfpathlineto{\pgfqpoint{1.956219in}{0.668739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991206in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.026193in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.026193in}{0.566475in}}%
\pgfpathlineto{\pgfqpoint{1.991206in}{0.566475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026193in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.061180in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.061180in}{0.535796in}}%
\pgfpathlineto{\pgfqpoint{2.026193in}{0.535796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061180in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.096167in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.096167in}{0.515343in}}%
\pgfpathlineto{\pgfqpoint{2.061180in}{0.515343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096167in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.131154in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.131154in}{0.535796in}}%
\pgfpathlineto{\pgfqpoint{2.096167in}{0.535796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131154in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.166141in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.166141in}{0.515343in}}%
\pgfpathlineto{\pgfqpoint{2.131154in}{0.515343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166141in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.201128in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.201128in}{0.525569in}}%
\pgfpathlineto{\pgfqpoint{2.166141in}{0.525569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201128in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.236115in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.236115in}{0.515343in}}%
\pgfpathlineto{\pgfqpoint{2.201128in}{0.515343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236115in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.271102in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.271102in}{0.505116in}}%
\pgfpathlineto{\pgfqpoint{2.236115in}{0.505116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271102in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{0.505116in}}%
\pgfpathlineto{\pgfqpoint{2.271102in}{0.505116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306089in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.341076in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.341076in}{0.525569in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{0.525569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341076in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.376063in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.376063in}{0.515343in}}%
\pgfpathlineto{\pgfqpoint{2.341076in}{0.515343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376063in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.411050in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.411050in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.376063in}{0.484664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411050in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{0.505116in}}%
\pgfpathlineto{\pgfqpoint{2.411050in}{0.505116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446037in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.481024in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.481024in}{0.505116in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{0.505116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481024in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.516010in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.516010in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.481024in}{0.484664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516010in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.550997in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.550997in}{0.494890in}}%
\pgfpathlineto{\pgfqpoint{2.516010in}{0.494890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550997in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.585984in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.585984in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.550997in}{0.484664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.044307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585984in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.585984in}{0.484664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521753in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941597in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941597in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361440in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361440in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781284in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781284in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201128in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201128in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620971in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620971in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571362in,y=0.233762in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Intersection\_span [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.446401in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{0.894743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.856481in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{1.304823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=1.266561in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=1.047579in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530368in}{0.501204in}}%
\pgfpathlineto{\pgfqpoint{0.570608in}{0.507700in}}%
\pgfpathlineto{\pgfqpoint{0.610849in}{0.516013in}}%
\pgfpathlineto{\pgfqpoint{0.651090in}{0.526264in}}%
\pgfpathlineto{\pgfqpoint{0.731572in}{0.552005in}}%
\pgfpathlineto{\pgfqpoint{0.852294in}{0.594541in}}%
\pgfpathlineto{\pgfqpoint{0.892535in}{0.605995in}}%
\pgfpathlineto{\pgfqpoint{0.932775in}{0.614575in}}%
\pgfpathlineto{\pgfqpoint{0.973016in}{0.619779in}}%
\pgfpathlineto{\pgfqpoint{1.013257in}{0.621509in}}%
\pgfpathlineto{\pgfqpoint{1.053498in}{0.620065in}}%
\pgfpathlineto{\pgfqpoint{1.093739in}{0.616055in}}%
\pgfpathlineto{\pgfqpoint{1.174220in}{0.603496in}}%
\pgfpathlineto{\pgfqpoint{1.294943in}{0.583810in}}%
\pgfpathlineto{\pgfqpoint{1.375424in}{0.574477in}}%
\pgfpathlineto{\pgfqpoint{1.455906in}{0.568282in}}%
\pgfpathlineto{\pgfqpoint{1.737591in}{0.551154in}}%
\pgfpathlineto{\pgfqpoint{1.898555in}{0.536459in}}%
\pgfpathlineto{\pgfqpoint{2.180240in}{0.508342in}}%
\pgfpathlineto{\pgfqpoint{2.300963in}{0.500585in}}%
\pgfpathlineto{\pgfqpoint{2.421685in}{0.496339in}}%
\pgfpathlineto{\pgfqpoint{2.634860in}{0.492727in}}%
\pgfpathlineto{\pgfqpoint{2.634860in}{0.492727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534386in}{0.486639in}}%
\pgfpathlineto{\pgfqpoint{0.760424in}{0.496855in}}%
\pgfpathlineto{\pgfqpoint{0.816934in}{0.504819in}}%
\pgfpathlineto{\pgfqpoint{0.873443in}{0.523372in}}%
\pgfpathlineto{\pgfqpoint{0.929953in}{0.558874in}}%
\pgfpathlineto{\pgfqpoint{0.986462in}{0.628802in}}%
\pgfpathlineto{\pgfqpoint{1.042972in}{0.791109in}}%
\pgfpathlineto{\pgfqpoint{1.099482in}{0.964961in}}%
\pgfpathlineto{\pgfqpoint{1.155991in}{0.920704in}}%
\pgfpathlineto{\pgfqpoint{1.212501in}{0.735269in}}%
\pgfpathlineto{\pgfqpoint{1.269010in}{0.615202in}}%
\pgfpathlineto{\pgfqpoint{1.325520in}{0.570499in}}%
\pgfpathlineto{\pgfqpoint{1.382030in}{0.554744in}}%
\pgfpathlineto{\pgfqpoint{1.608068in}{0.522817in}}%
\pgfpathlineto{\pgfqpoint{1.664578in}{0.517973in}}%
\pgfpathlineto{\pgfqpoint{1.890616in}{0.503481in}}%
\pgfpathlineto{\pgfqpoint{1.947126in}{0.499714in}}%
\pgfpathlineto{\pgfqpoint{2.060145in}{0.497027in}}%
\pgfpathlineto{\pgfqpoint{2.455712in}{0.489113in}}%
\pgfpathlineto{\pgfqpoint{2.634860in}{0.487635in}}%
\pgfpathlineto{\pgfqpoint{2.634860in}{0.487635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.099218in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583477in}{0.499362in}}%
\pgfpathlineto{\pgfqpoint{0.694116in}{0.509483in}}%
\pgfpathlineto{\pgfqpoint{0.804755in}{0.523222in}}%
\pgfpathlineto{\pgfqpoint{0.915394in}{0.540273in}}%
\pgfpathlineto{\pgfqpoint{1.164332in}{0.580361in}}%
\pgfpathlineto{\pgfqpoint{1.247311in}{0.589616in}}%
\pgfpathlineto{\pgfqpoint{1.330290in}{0.595030in}}%
\pgfpathlineto{\pgfqpoint{1.413269in}{0.596397in}}%
\pgfpathlineto{\pgfqpoint{1.496249in}{0.594240in}}%
\pgfpathlineto{\pgfqpoint{1.606888in}{0.587665in}}%
\pgfpathlineto{\pgfqpoint{1.772846in}{0.574094in}}%
\pgfpathlineto{\pgfqpoint{1.911145in}{0.560172in}}%
\pgfpathlineto{\pgfqpoint{2.077104in}{0.539746in}}%
\pgfpathlineto{\pgfqpoint{2.243062in}{0.519539in}}%
\pgfpathlineto{\pgfqpoint{2.353701in}{0.509105in}}%
\pgfpathlineto{\pgfqpoint{2.464340in}{0.501839in}}%
\pgfpathlineto{\pgfqpoint{2.574979in}{0.497396in}}%
\pgfpathlineto{\pgfqpoint{2.634860in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{2.634860in}{0.495908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620971in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{0.484664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255883in}{1.021688in}}%
\pgfpathlineto{\pgfqpoint{2.543194in}{1.021688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.565416in}{1.021688in}}{\pgfqpoint{2.565416in}{1.043910in}}%
\pgfpathlineto{\pgfqpoint{2.565416in}{1.532717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.565416in}{1.554940in}}{\pgfqpoint{2.543194in}{1.554940in}}%
\pgfpathlineto{\pgfqpoint{1.255883in}{1.554940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.233660in}{1.554940in}}{\pgfqpoint{1.233660in}{1.532717in}}%
\pgfpathlineto{\pgfqpoint{1.233660in}{1.043910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.233660in}{1.021688in}}{\pgfqpoint{1.255883in}{1.021688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278105in}{1.466071in}}%
\pgfpathlineto{\pgfqpoint{1.500327in}{1.466071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589216in,y=1.427182in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1 lane (1643)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278105in}{1.299431in}}%
\pgfpathlineto{\pgfqpoint{1.500327in}{1.299431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589216in,y=1.260543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2+3 lanes (17302)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278105in}{1.132792in}}%
\pgfpathlineto{\pgfqpoint{1.500327in}{1.132792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589216in,y=1.093903in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4 lanes (433)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/lane_width.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.730495in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.591457in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.591457in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{1.610495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{0.488822in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{0.488822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556248in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.590743in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.590743in}{0.487436in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{0.487436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590743in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.625238in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.625238in}{0.488822in}}%
\pgfpathlineto{\pgfqpoint{0.590743in}{0.488822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625238in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.659733in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.659733in}{0.489888in}}%
\pgfpathlineto{\pgfqpoint{0.625238in}{0.489888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659733in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.694228in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.694228in}{0.489248in}}%
\pgfpathlineto{\pgfqpoint{0.659733in}{0.489248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694228in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.728723in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.728723in}{0.490848in}}%
\pgfpathlineto{\pgfqpoint{0.694228in}{0.490848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728723in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.763219in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.763219in}{0.491488in}}%
\pgfpathlineto{\pgfqpoint{0.728723in}{0.491488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763219in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.797714in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.797714in}{0.492554in}}%
\pgfpathlineto{\pgfqpoint{0.763219in}{0.492554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797714in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.832209in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.832209in}{0.493087in}}%
\pgfpathlineto{\pgfqpoint{0.797714in}{0.493087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832209in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.866704in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.866704in}{0.496179in}}%
\pgfpathlineto{\pgfqpoint{0.832209in}{0.496179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866704in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.901199in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.901199in}{0.500871in}}%
\pgfpathlineto{\pgfqpoint{0.866704in}{0.500871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901199in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.935694in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.935694in}{0.502790in}}%
\pgfpathlineto{\pgfqpoint{0.901199in}{0.502790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935694in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.970189in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.970189in}{0.506948in}}%
\pgfpathlineto{\pgfqpoint{0.935694in}{0.506948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970189in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.004684in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.004684in}{0.512919in}}%
\pgfpathlineto{\pgfqpoint{0.970189in}{0.512919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004684in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.039179in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.039179in}{0.522515in}}%
\pgfpathlineto{\pgfqpoint{1.004684in}{0.522515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039179in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.073674in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.073674in}{0.518357in}}%
\pgfpathlineto{\pgfqpoint{1.039179in}{0.518357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073674in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.108169in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.108169in}{0.510147in}}%
\pgfpathlineto{\pgfqpoint{1.073674in}{0.510147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108169in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.142664in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.142664in}{0.512599in}}%
\pgfpathlineto{\pgfqpoint{1.108169in}{0.512599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142664in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.177159in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.177159in}{0.507055in}}%
\pgfpathlineto{\pgfqpoint{1.142664in}{0.507055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177159in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.211654in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.211654in}{0.513666in}}%
\pgfpathlineto{\pgfqpoint{1.177159in}{0.513666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211654in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.246149in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.246149in}{0.517717in}}%
\pgfpathlineto{\pgfqpoint{1.211654in}{0.517717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246149in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.512279in}}%
\pgfpathlineto{\pgfqpoint{1.246149in}{0.512279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280645in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.315140in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.315140in}{0.516971in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.516971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315140in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.349635in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.349635in}{0.521236in}}%
\pgfpathlineto{\pgfqpoint{1.315140in}{0.521236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349635in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.384130in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.384130in}{0.522089in}}%
\pgfpathlineto{\pgfqpoint{1.349635in}{0.522089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384130in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.418625in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.418625in}{0.526994in}}%
\pgfpathlineto{\pgfqpoint{1.384130in}{0.526994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418625in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.453120in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.453120in}{0.527314in}}%
\pgfpathlineto{\pgfqpoint{1.418625in}{0.527314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453120in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.487615in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.487615in}{0.538083in}}%
\pgfpathlineto{\pgfqpoint{1.453120in}{0.538083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487615in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.522110in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.522110in}{0.562713in}}%
\pgfpathlineto{\pgfqpoint{1.487615in}{0.562713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522110in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.556605in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.556605in}{0.701645in}}%
\pgfpathlineto{\pgfqpoint{1.522110in}{0.701645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556605in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.591100in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.591100in}{1.556884in}}%
\pgfpathlineto{\pgfqpoint{1.556605in}{1.556884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591100in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.625595in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.625595in}{0.616879in}}%
\pgfpathlineto{\pgfqpoint{1.591100in}{0.616879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625595in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.660090in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.660090in}{0.689490in}}%
\pgfpathlineto{\pgfqpoint{1.625595in}{0.689490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660090in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.694585in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.694585in}{0.850174in}}%
\pgfpathlineto{\pgfqpoint{1.660090in}{0.850174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694585in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.729080in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.729080in}{0.613467in}}%
\pgfpathlineto{\pgfqpoint{1.694585in}{0.613467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729080in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.763575in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.763575in}{0.666566in}}%
\pgfpathlineto{\pgfqpoint{1.729080in}{0.666566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763575in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.798071in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.798071in}{0.691303in}}%
\pgfpathlineto{\pgfqpoint{1.763575in}{0.691303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798071in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.832566in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.832566in}{0.750373in}}%
\pgfpathlineto{\pgfqpoint{1.798071in}{0.750373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832566in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.867061in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.867061in}{0.766047in}}%
\pgfpathlineto{\pgfqpoint{1.832566in}{0.766047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867061in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.901556in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.901556in}{0.591395in}}%
\pgfpathlineto{\pgfqpoint{1.867061in}{0.591395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901556in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.936051in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.936051in}{0.547786in}}%
\pgfpathlineto{\pgfqpoint{1.901556in}{0.547786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936051in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.970546in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.970546in}{0.529659in}}%
\pgfpathlineto{\pgfqpoint{1.936051in}{0.529659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970546in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.005041in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.005041in}{0.521982in}}%
\pgfpathlineto{\pgfqpoint{1.970546in}{0.521982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005041in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.039536in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.039536in}{0.515798in}}%
\pgfpathlineto{\pgfqpoint{2.005041in}{0.515798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039536in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.074031in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.074031in}{0.515052in}}%
\pgfpathlineto{\pgfqpoint{2.039536in}{0.515052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074031in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.108526in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.108526in}{0.511746in}}%
\pgfpathlineto{\pgfqpoint{2.074031in}{0.511746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108526in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.143021in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.143021in}{0.509614in}}%
\pgfpathlineto{\pgfqpoint{2.108526in}{0.509614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.177516in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.177516in}{0.509934in}}%
\pgfpathlineto{\pgfqpoint{2.143021in}{0.509934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177516in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.212011in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.212011in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{2.177516in}{0.506522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212011in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.246506in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.246506in}{0.509827in}}%
\pgfpathlineto{\pgfqpoint{2.212011in}{0.509827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246506in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.281001in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.281001in}{0.532751in}}%
\pgfpathlineto{\pgfqpoint{2.246506in}{0.532751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281001in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.315497in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.315497in}{0.500977in}}%
\pgfpathlineto{\pgfqpoint{2.281001in}{0.500977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315497in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.349992in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.349992in}{0.497885in}}%
\pgfpathlineto{\pgfqpoint{2.315497in}{0.497885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349992in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.384487in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.384487in}{0.501190in}}%
\pgfpathlineto{\pgfqpoint{2.349992in}{0.501190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384487in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.418982in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.418982in}{0.499591in}}%
\pgfpathlineto{\pgfqpoint{2.384487in}{0.499591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418982in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.453477in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.453477in}{0.494900in}}%
\pgfpathlineto{\pgfqpoint{2.418982in}{0.494900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453477in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{0.496072in}}%
\pgfpathlineto{\pgfqpoint{2.453477in}{0.496072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487972in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.522467in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.522467in}{0.495219in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{0.495219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522467in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.556962in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.556962in}{0.495433in}}%
\pgfpathlineto{\pgfqpoint{2.522467in}{0.495433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.040571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556962in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.591457in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.591457in}{0.494260in}}%
\pgfpathlineto{\pgfqpoint{2.556962in}{0.494260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521753in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039179in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039179in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556605in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556605in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074031in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074031in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591457in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591457in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {450}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556605in,y=0.233762in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Lane\_mean\_width [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.446401in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{0.920888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.882625in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{1.357112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=1.318849in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=1.047579in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.484664in}}{\pgfqpoint{2.069704in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507864in}{0.487627in}}%
\pgfpathlineto{\pgfqpoint{0.654119in}{0.489250in}}%
\pgfpathlineto{\pgfqpoint{0.775946in}{0.492494in}}%
\pgfpathlineto{\pgfqpoint{0.836859in}{0.495779in}}%
\pgfpathlineto{\pgfqpoint{1.019599in}{0.511174in}}%
\pgfpathlineto{\pgfqpoint{1.263253in}{0.513847in}}%
\pgfpathlineto{\pgfqpoint{1.324166in}{0.518371in}}%
\pgfpathlineto{\pgfqpoint{1.385079in}{0.533897in}}%
\pgfpathlineto{\pgfqpoint{1.445993in}{0.594339in}}%
\pgfpathlineto{\pgfqpoint{1.506906in}{0.716366in}}%
\pgfpathlineto{\pgfqpoint{1.567819in}{0.795408in}}%
\pgfpathlineto{\pgfqpoint{1.628733in}{0.761753in}}%
\pgfpathlineto{\pgfqpoint{1.689646in}{0.707100in}}%
\pgfpathlineto{\pgfqpoint{1.750559in}{0.684664in}}%
\pgfpathlineto{\pgfqpoint{1.811473in}{0.671314in}}%
\pgfpathlineto{\pgfqpoint{1.872386in}{0.628822in}}%
\pgfpathlineto{\pgfqpoint{1.933299in}{0.569229in}}%
\pgfpathlineto{\pgfqpoint{1.994213in}{0.530378in}}%
\pgfpathlineto{\pgfqpoint{2.055126in}{0.515171in}}%
\pgfpathlineto{\pgfqpoint{2.116039in}{0.510179in}}%
\pgfpathlineto{\pgfqpoint{2.298779in}{0.505891in}}%
\pgfpathlineto{\pgfqpoint{2.420606in}{0.497144in}}%
\pgfpathlineto{\pgfqpoint{2.542432in}{0.494382in}}%
\pgfpathlineto{\pgfqpoint{2.605346in}{0.493842in}}%
\pgfpathlineto{\pgfqpoint{2.605346in}{0.493842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591457in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.591457in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.591457in}{0.484664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{2.591457in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549426in}{1.366668in}}%
\pgfpathlineto{\pgfqpoint{2.513679in}{1.366668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.535902in}{1.366668in}}{\pgfqpoint{2.535902in}{1.388890in}}%
\pgfpathlineto{\pgfqpoint{2.535902in}{1.532717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.535902in}{1.554940in}}{\pgfqpoint{2.513679in}{1.554940in}}%
\pgfpathlineto{\pgfqpoint{1.549426in}{1.554940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.527204in}{1.554940in}}{\pgfqpoint{1.527204in}{1.532717in}}%
\pgfpathlineto{\pgfqpoint{1.527204in}{1.388890in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.527204in}{1.366668in}}{\pgfqpoint{1.549426in}{1.366668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571648in}{1.471606in}}%
\pgfpathlineto{\pgfqpoint{1.793870in}{1.471606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882759in,y=1.432717in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu\) = 366 cm}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/small/intersecting_angle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.730495in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.522836in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{1.522836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.481515in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.481515in}{0.312028in}}%
\pgfpathlineto{\pgfqpoint{0.448636in}{0.312028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481515in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.514394in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.514394in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.481515in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514394in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.547273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.547273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.514394in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.580152in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.580152in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.547273in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580152in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.613030in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.613030in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.580152in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613030in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.645909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.645909in}{0.312028in}}%
\pgfpathlineto{\pgfqpoint{0.613030in}{0.312028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.678788in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.678788in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.645909in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678788in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.711667in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.711667in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.678788in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711667in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.711667in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.777424in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.777424in}{0.312028in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{0.312028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777424in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.810303in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.810303in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.777424in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810303in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.843182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.843182in}{0.407744in}}%
\pgfpathlineto{\pgfqpoint{0.810303in}{0.407744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.876061in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.876061in}{0.312028in}}%
\pgfpathlineto{\pgfqpoint{0.843182in}{0.312028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876061in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.908939in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.908939in}{0.407744in}}%
\pgfpathlineto{\pgfqpoint{0.876061in}{0.407744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908939in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.941818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.941818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.908939in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.974697in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.974697in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.941818in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974697in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.007576in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.007576in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.974697in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007576in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.040455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.040455in}{0.312028in}}%
\pgfpathlineto{\pgfqpoint{1.007576in}{0.312028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.073333in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.073333in}{0.503460in}}%
\pgfpathlineto{\pgfqpoint{1.040455in}{0.503460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073333in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.106212in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.106212in}{0.312028in}}%
\pgfpathlineto{\pgfqpoint{1.073333in}{0.312028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106212in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.139091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.139091in}{0.312028in}}%
\pgfpathlineto{\pgfqpoint{1.106212in}{0.312028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.171970in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.171970in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.139091in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171970in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.204848in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.204848in}{0.503460in}}%
\pgfpathlineto{\pgfqpoint{1.171970in}{0.503460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204848in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{0.312028in}}%
\pgfpathlineto{\pgfqpoint{1.204848in}{0.312028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.270606in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.270606in}{0.503460in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{0.503460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270606in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.303485in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.303485in}{0.694892in}}%
\pgfpathlineto{\pgfqpoint{1.270606in}{0.694892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303485in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{0.599176in}}%
\pgfpathlineto{\pgfqpoint{1.303485in}{0.599176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.369242in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.369242in}{0.982040in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{0.982040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369242in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.402121in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.402121in}{0.982040in}}%
\pgfpathlineto{\pgfqpoint{1.369242in}{0.982040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402121in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.435000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.435000in}{1.460620in}}%
\pgfpathlineto{\pgfqpoint{1.402121in}{1.460620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.467879in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.467879in}{1.173472in}}%
\pgfpathlineto{\pgfqpoint{1.435000in}{1.173472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467879in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.500758in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.500758in}{0.886324in}}%
\pgfpathlineto{\pgfqpoint{1.467879in}{0.886324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500758in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.533636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.533636in}{0.503460in}}%
\pgfpathlineto{\pgfqpoint{1.500758in}{0.503460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{0.503460in}}%
\pgfpathlineto{\pgfqpoint{1.533636in}{0.503460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566515in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.407744in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{0.407744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599394in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.632273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.632273in}{0.407744in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.407744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.665152in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.665152in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.632273in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665152in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.698030in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.698030in}{0.407744in}}%
\pgfpathlineto{\pgfqpoint{1.665152in}{0.407744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698030in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.730909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.730909in}{0.407744in}}%
\pgfpathlineto{\pgfqpoint{1.698030in}{0.407744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.763788in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.763788in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.730909in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763788in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.796667in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.796667in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.763788in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796667in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.829545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.829545in}{0.312028in}}%
\pgfpathlineto{\pgfqpoint{1.796667in}{0.312028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.862424in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.862424in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.829545in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862424in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.895303in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.895303in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.862424in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895303in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.928182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.928182in}{0.312028in}}%
\pgfpathlineto{\pgfqpoint{1.895303in}{0.312028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.961061in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.961061in}{0.312028in}}%
\pgfpathlineto{\pgfqpoint{1.928182in}{0.312028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961061in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.993939in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.993939in}{0.312028in}}%
\pgfpathlineto{\pgfqpoint{1.961061in}{0.312028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993939in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.026818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.026818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.993939in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.059697in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.059697in}{0.503460in}}%
\pgfpathlineto{\pgfqpoint{2.026818in}{0.503460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059697in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.092576in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.092576in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.059697in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092576in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.125455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.125455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.092576in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.158333in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.158333in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.125455in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158333in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.191212in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.191212in}{0.312028in}}%
\pgfpathlineto{\pgfqpoint{2.158333in}{0.312028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191212in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.191212in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.256970in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.256970in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256970in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.289848in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.289848in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.256970in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289848in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.322727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.322727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.289848in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.355606in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.355606in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.322727in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355606in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.388485in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.388485in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.355606in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388485in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.421364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.421364in}{0.312028in}}%
\pgfpathlineto{\pgfqpoint{2.388485in}{0.312028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670782in}{0.216312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670782in,y=0.119090in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160045in}{0.216312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160045in,y=0.119090in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649308in}{0.216312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649308in,y=0.119090in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138571in}{0.216312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.138571in,y=0.119090in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435000in,y=-0.034590in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Intersecting\_angle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.350000in}{0.216312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.042898in, y=0.178050in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.350000in}{0.690106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.042898in, y=0.651844in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.350000in}{1.163901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.042898in, y=1.125638in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.012657in,y=0.869574in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448636in}{0.230046in}}%
\pgfpathlineto{\pgfqpoint{0.577508in}{0.237616in}}%
\pgfpathlineto{\pgfqpoint{0.627074in}{0.243580in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.252514in}}%
\pgfpathlineto{\pgfqpoint{0.746032in}{0.268878in}}%
\pgfpathlineto{\pgfqpoint{0.825338in}{0.287027in}}%
\pgfpathlineto{\pgfqpoint{0.884817in}{0.296962in}}%
\pgfpathlineto{\pgfqpoint{0.964123in}{0.309895in}}%
\pgfpathlineto{\pgfqpoint{1.003776in}{0.320082in}}%
\pgfpathlineto{\pgfqpoint{1.033515in}{0.330907in}}%
\pgfpathlineto{\pgfqpoint{1.063255in}{0.345447in}}%
\pgfpathlineto{\pgfqpoint{1.092995in}{0.364748in}}%
\pgfpathlineto{\pgfqpoint{1.112821in}{0.380840in}}%
\pgfpathlineto{\pgfqpoint{1.132647in}{0.399924in}}%
\pgfpathlineto{\pgfqpoint{1.152474in}{0.422307in}}%
\pgfpathlineto{\pgfqpoint{1.172300in}{0.448198in}}%
\pgfpathlineto{\pgfqpoint{1.202040in}{0.493664in}}%
\pgfpathlineto{\pgfqpoint{1.231779in}{0.546286in}}%
\pgfpathlineto{\pgfqpoint{1.281345in}{0.643134in}}%
\pgfpathlineto{\pgfqpoint{1.311085in}{0.699880in}}%
\pgfpathlineto{\pgfqpoint{1.330911in}{0.733818in}}%
\pgfpathlineto{\pgfqpoint{1.350738in}{0.762657in}}%
\pgfpathlineto{\pgfqpoint{1.370564in}{0.784822in}}%
\pgfpathlineto{\pgfqpoint{1.380477in}{0.792980in}}%
\pgfpathlineto{\pgfqpoint{1.390391in}{0.799010in}}%
\pgfpathlineto{\pgfqpoint{1.400304in}{0.802812in}}%
\pgfpathlineto{\pgfqpoint{1.410217in}{0.804317in}}%
\pgfpathlineto{\pgfqpoint{1.420130in}{0.803492in}}%
\pgfpathlineto{\pgfqpoint{1.430043in}{0.800335in}}%
\pgfpathlineto{\pgfqpoint{1.439957in}{0.794881in}}%
\pgfpathlineto{\pgfqpoint{1.449870in}{0.787200in}}%
\pgfpathlineto{\pgfqpoint{1.469696in}{0.765587in}}%
\pgfpathlineto{\pgfqpoint{1.489523in}{0.736648in}}%
\pgfpathlineto{\pgfqpoint{1.509349in}{0.701897in}}%
\pgfpathlineto{\pgfqpoint{1.539089in}{0.642679in}}%
\pgfpathlineto{\pgfqpoint{1.608481in}{0.500663in}}%
\pgfpathlineto{\pgfqpoint{1.638221in}{0.448239in}}%
\pgfpathlineto{\pgfqpoint{1.667960in}{0.403893in}}%
\pgfpathlineto{\pgfqpoint{1.687787in}{0.378979in}}%
\pgfpathlineto{\pgfqpoint{1.707613in}{0.357638in}}%
\pgfpathlineto{\pgfqpoint{1.727439in}{0.339633in}}%
\pgfpathlineto{\pgfqpoint{1.747266in}{0.324687in}}%
\pgfpathlineto{\pgfqpoint{1.767092in}{0.312517in}}%
\pgfpathlineto{\pgfqpoint{1.786919in}{0.302849in}}%
\pgfpathlineto{\pgfqpoint{1.816658in}{0.292472in}}%
\pgfpathlineto{\pgfqpoint{1.846398in}{0.286267in}}%
\pgfpathlineto{\pgfqpoint{1.876138in}{0.283296in}}%
\pgfpathlineto{\pgfqpoint{1.915790in}{0.282539in}}%
\pgfpathlineto{\pgfqpoint{1.995096in}{0.282378in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{0.279125in}}%
\pgfpathlineto{\pgfqpoint{2.074402in}{0.272957in}}%
\pgfpathlineto{\pgfqpoint{2.133881in}{0.260076in}}%
\pgfpathlineto{\pgfqpoint{2.213186in}{0.243198in}}%
\pgfpathlineto{\pgfqpoint{2.262752in}{0.236014in}}%
\pgfpathlineto{\pgfqpoint{2.312318in}{0.231901in}}%
\pgfpathlineto{\pgfqpoint{2.391624in}{0.229165in}}%
\pgfpathlineto{\pgfqpoint{2.421364in}{0.228365in}}%
\pgfpathlineto{\pgfqpoint{2.421364in}{0.228365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{1.522836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.522836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.216312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350000in}{1.522836in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.522836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/small/intersecting_angle_T.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.730495in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580782in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{1.610495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676201in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.708007in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.708007in}{0.496158in}}%
\pgfpathlineto{\pgfqpoint{0.676201in}{0.496158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708007in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.739813in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.739813in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.708007in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739813in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.771620in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.771620in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.739813in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771620in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.803426in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.803426in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.771620in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803426in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.835232in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.835232in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.803426in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835232in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.867039in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.867039in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.835232in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867039in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.898845in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.898845in}{0.496158in}}%
\pgfpathlineto{\pgfqpoint{0.867039in}{0.496158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898845in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.930651in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.930651in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.898845in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930651in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.962458in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.962458in}{0.496158in}}%
\pgfpathlineto{\pgfqpoint{0.930651in}{0.496158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962458in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.962458in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994264in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.026070in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.026070in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026070in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.057877in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.057877in}{0.514441in}}%
\pgfpathlineto{\pgfqpoint{1.026070in}{0.514441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057877in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.089683in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.089683in}{0.514441in}}%
\pgfpathlineto{\pgfqpoint{1.057877in}{0.514441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089683in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.121489in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.121489in}{0.624138in}}%
\pgfpathlineto{\pgfqpoint{1.089683in}{0.624138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121489in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.153296in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.153296in}{0.551006in}}%
\pgfpathlineto{\pgfqpoint{1.121489in}{0.551006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153296in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.185102in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.185102in}{0.697269in}}%
\pgfpathlineto{\pgfqpoint{1.153296in}{0.697269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185102in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.216908in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.216908in}{0.605855in}}%
\pgfpathlineto{\pgfqpoint{1.185102in}{0.605855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216908in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.248715in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.248715in}{0.843531in}}%
\pgfpathlineto{\pgfqpoint{1.216908in}{0.843531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248715in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.280521in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.280521in}{1.190905in}}%
\pgfpathlineto{\pgfqpoint{1.248715in}{1.190905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280521in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.312327in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.312327in}{1.556561in}}%
\pgfpathlineto{\pgfqpoint{1.280521in}{1.556561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312327in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.344134in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.344134in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{1.312327in}{0.898380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344134in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.375940in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.375940in}{0.715552in}}%
\pgfpathlineto{\pgfqpoint{1.344134in}{0.715552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375940in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.407746in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.407746in}{0.715552in}}%
\pgfpathlineto{\pgfqpoint{1.375940in}{0.715552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407746in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.439553in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.439553in}{0.697269in}}%
\pgfpathlineto{\pgfqpoint{1.407746in}{0.697269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439553in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.471359in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.471359in}{0.532724in}}%
\pgfpathlineto{\pgfqpoint{1.439553in}{0.532724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471359in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.503165in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.503165in}{0.587572in}}%
\pgfpathlineto{\pgfqpoint{1.471359in}{0.587572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503165in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{0.496158in}}%
\pgfpathlineto{\pgfqpoint{1.503165in}{0.496158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534972in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.566778in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.566778in}{0.514441in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{0.514441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566778in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.514441in}}%
\pgfpathlineto{\pgfqpoint{1.566778in}{0.514441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598584in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.630391in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.630391in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630391in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.662197in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.662197in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.630391in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662197in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.694004in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.694004in}{0.496158in}}%
\pgfpathlineto{\pgfqpoint{1.662197in}{0.496158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694004in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.725810in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.725810in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.694004in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725810in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.757616in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.757616in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.725810in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757616in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.789423in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.789423in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.757616in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789423in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.789423in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821229in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.853035in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.853035in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853035in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.884842in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.884842in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.853035in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884842in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.916648in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.916648in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.884842in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916648in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.948454in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.948454in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.916648in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948454in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.980261in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.980261in}{0.496158in}}%
\pgfpathlineto{\pgfqpoint{1.948454in}{0.496158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980261in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.012067in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.012067in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.980261in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012067in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.043873in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.043873in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.012067in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043873in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.075680in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.075680in}{0.496158in}}%
\pgfpathlineto{\pgfqpoint{2.043873in}{0.496158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075680in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.107486in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.107486in}{0.496158in}}%
\pgfpathlineto{\pgfqpoint{2.075680in}{0.496158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107486in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.139292in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.139292in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.107486in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139292in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.171099in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.171099in}{0.551006in}}%
\pgfpathlineto{\pgfqpoint{2.139292in}{0.551006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171099in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.202905in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.202905in}{0.496158in}}%
\pgfpathlineto{\pgfqpoint{2.171099in}{0.496158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202905in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.234711in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.234711in}{0.532724in}}%
\pgfpathlineto{\pgfqpoint{2.202905in}{0.532724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234711in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.266518in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.266518in}{0.551006in}}%
\pgfpathlineto{\pgfqpoint{2.234711in}{0.551006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266518in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.298324in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.298324in}{0.715552in}}%
\pgfpathlineto{\pgfqpoint{2.266518in}{0.715552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298324in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.330130in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.330130in}{0.806966in}}%
\pgfpathlineto{\pgfqpoint{2.298324in}{0.806966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330130in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.361937in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.361937in}{1.483430in}}%
\pgfpathlineto{\pgfqpoint{2.330130in}{1.483430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361937in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.393743in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.393743in}{0.678986in}}%
\pgfpathlineto{\pgfqpoint{2.361937in}{0.678986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393743in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.425549in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.425549in}{0.514441in}}%
\pgfpathlineto{\pgfqpoint{2.393743in}{0.514441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425549in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.457356in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.457356in}{0.514441in}}%
\pgfpathlineto{\pgfqpoint{2.425549in}{0.514441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457356in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.489162in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.489162in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.457356in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489162in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.520968in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.520968in}{0.496158in}}%
\pgfpathlineto{\pgfqpoint{2.489162in}{0.496158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520968in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.552775in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.552775in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.520968in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552775in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.584581in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.584581in}{0.496158in}}%
\pgfpathlineto{\pgfqpoint{2.552775in}{0.496158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813972in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813972in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402049in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.402049in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990126in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990126in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578202in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578202in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630391in,y=0.226973in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Intersecting\_angle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580782in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.439613in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580782in}{0.797824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.759562in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580782in}{1.117773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=1.079511in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580782in}{1.437723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=1.399460in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=1.044185in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676201in}{0.481075in}}%
\pgfpathlineto{\pgfqpoint{0.762509in}{0.484806in}}%
\pgfpathlineto{\pgfqpoint{0.810459in}{0.489380in}}%
\pgfpathlineto{\pgfqpoint{0.848818in}{0.495408in}}%
\pgfpathlineto{\pgfqpoint{0.887177in}{0.504502in}}%
\pgfpathlineto{\pgfqpoint{0.915947in}{0.513937in}}%
\pgfpathlineto{\pgfqpoint{0.944717in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{0.973486in}{0.541280in}}%
\pgfpathlineto{\pgfqpoint{1.002256in}{0.559757in}}%
\pgfpathlineto{\pgfqpoint{1.031025in}{0.581509in}}%
\pgfpathlineto{\pgfqpoint{1.069385in}{0.615047in}}%
\pgfpathlineto{\pgfqpoint{1.126924in}{0.671200in}}%
\pgfpathlineto{\pgfqpoint{1.174873in}{0.716599in}}%
\pgfpathlineto{\pgfqpoint{1.203642in}{0.739767in}}%
\pgfpathlineto{\pgfqpoint{1.222822in}{0.752466in}}%
\pgfpathlineto{\pgfqpoint{1.242002in}{0.762456in}}%
\pgfpathlineto{\pgfqpoint{1.261182in}{0.769386in}}%
\pgfpathlineto{\pgfqpoint{1.280361in}{0.773006in}}%
\pgfpathlineto{\pgfqpoint{1.299541in}{0.773188in}}%
\pgfpathlineto{\pgfqpoint{1.318721in}{0.769927in}}%
\pgfpathlineto{\pgfqpoint{1.337900in}{0.763347in}}%
\pgfpathlineto{\pgfqpoint{1.357080in}{0.753689in}}%
\pgfpathlineto{\pgfqpoint{1.376260in}{0.741298in}}%
\pgfpathlineto{\pgfqpoint{1.405029in}{0.718538in}}%
\pgfpathlineto{\pgfqpoint{1.443389in}{0.683013in}}%
\pgfpathlineto{\pgfqpoint{1.529697in}{0.600386in}}%
\pgfpathlineto{\pgfqpoint{1.568057in}{0.569225in}}%
\pgfpathlineto{\pgfqpoint{1.596826in}{0.549473in}}%
\pgfpathlineto{\pgfqpoint{1.625596in}{0.532975in}}%
\pgfpathlineto{\pgfqpoint{1.654365in}{0.519606in}}%
\pgfpathlineto{\pgfqpoint{1.683135in}{0.509087in}}%
\pgfpathlineto{\pgfqpoint{1.721494in}{0.498875in}}%
\pgfpathlineto{\pgfqpoint{1.759854in}{0.492221in}}%
\pgfpathlineto{\pgfqpoint{1.798213in}{0.488379in}}%
\pgfpathlineto{\pgfqpoint{1.846162in}{0.486753in}}%
\pgfpathlineto{\pgfqpoint{1.894112in}{0.488288in}}%
\pgfpathlineto{\pgfqpoint{1.942061in}{0.493213in}}%
\pgfpathlineto{\pgfqpoint{1.980420in}{0.500099in}}%
\pgfpathlineto{\pgfqpoint{2.018780in}{0.510153in}}%
\pgfpathlineto{\pgfqpoint{2.057139in}{0.523786in}}%
\pgfpathlineto{\pgfqpoint{2.095499in}{0.541056in}}%
\pgfpathlineto{\pgfqpoint{2.143448in}{0.566831in}}%
\pgfpathlineto{\pgfqpoint{2.229757in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{2.258526in}{0.627408in}}%
\pgfpathlineto{\pgfqpoint{2.287296in}{0.636289in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{0.639775in}}%
\pgfpathlineto{\pgfqpoint{2.325655in}{0.641118in}}%
\pgfpathlineto{\pgfqpoint{2.344835in}{0.640249in}}%
\pgfpathlineto{\pgfqpoint{2.364014in}{0.637193in}}%
\pgfpathlineto{\pgfqpoint{2.392784in}{0.628779in}}%
\pgfpathlineto{\pgfqpoint{2.421554in}{0.616450in}}%
\pgfpathlineto{\pgfqpoint{2.459913in}{0.595743in}}%
\pgfpathlineto{\pgfqpoint{2.565401in}{0.534902in}}%
\pgfpathlineto{\pgfqpoint{2.584581in}{0.525732in}}%
\pgfpathlineto{\pgfqpoint{2.584581in}{0.525732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580782in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680000in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580782in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{0.477875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580782in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/small/intersecting_angle_X.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.730495in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580782in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{1.610495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676201in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.708007in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.708007in}{0.560851in}}%
\pgfpathlineto{\pgfqpoint{0.676201in}{0.560851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708007in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.739813in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.739813in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.708007in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739813in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.771620in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.771620in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.739813in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771620in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.803426in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.803426in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.771620in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803426in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.835232in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.835232in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.803426in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835232in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.867039in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.867039in}{0.560851in}}%
\pgfpathlineto{\pgfqpoint{0.835232in}{0.560851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867039in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.898845in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.898845in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.867039in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898845in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.930651in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.930651in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.898845in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930651in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.962458in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.962458in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.930651in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962458in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{0.560851in}}%
\pgfpathlineto{\pgfqpoint{0.962458in}{0.560851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994264in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.026070in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.026070in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026070in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.057877in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.057877in}{0.643827in}}%
\pgfpathlineto{\pgfqpoint{1.026070in}{0.643827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057877in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.089683in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.089683in}{0.560851in}}%
\pgfpathlineto{\pgfqpoint{1.057877in}{0.560851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089683in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.121489in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.121489in}{0.643827in}}%
\pgfpathlineto{\pgfqpoint{1.089683in}{0.643827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121489in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.153296in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.153296in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.121489in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153296in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.185102in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.185102in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.153296in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185102in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.216908in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.216908in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.185102in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216908in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.248715in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.248715in}{0.560851in}}%
\pgfpathlineto{\pgfqpoint{1.216908in}{0.560851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248715in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.280521in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.280521in}{0.726803in}}%
\pgfpathlineto{\pgfqpoint{1.248715in}{0.726803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280521in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.312327in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.312327in}{0.560851in}}%
\pgfpathlineto{\pgfqpoint{1.280521in}{0.560851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312327in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.344134in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.344134in}{0.560851in}}%
\pgfpathlineto{\pgfqpoint{1.312327in}{0.560851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344134in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.375940in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.375940in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.344134in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375940in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.407746in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.407746in}{0.726803in}}%
\pgfpathlineto{\pgfqpoint{1.375940in}{0.726803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407746in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.439553in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.439553in}{0.560851in}}%
\pgfpathlineto{\pgfqpoint{1.407746in}{0.560851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439553in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.471359in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.471359in}{0.726803in}}%
\pgfpathlineto{\pgfqpoint{1.439553in}{0.726803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471359in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.503165in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.503165in}{0.892754in}}%
\pgfpathlineto{\pgfqpoint{1.471359in}{0.892754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503165in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{0.809778in}}%
\pgfpathlineto{\pgfqpoint{1.503165in}{0.809778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534972in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.566778in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.566778in}{1.141682in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{1.141682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566778in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.141682in}}%
\pgfpathlineto{\pgfqpoint{1.566778in}{1.141682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598584in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.630391in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.630391in}{1.556561in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.556561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630391in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.662197in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.662197in}{1.307633in}}%
\pgfpathlineto{\pgfqpoint{1.630391in}{1.307633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662197in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.694004in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.694004in}{1.058706in}}%
\pgfpathlineto{\pgfqpoint{1.662197in}{1.058706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694004in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.725810in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.725810in}{0.726803in}}%
\pgfpathlineto{\pgfqpoint{1.694004in}{0.726803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725810in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.757616in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.757616in}{0.726803in}}%
\pgfpathlineto{\pgfqpoint{1.725810in}{0.726803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757616in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.789423in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.789423in}{0.643827in}}%
\pgfpathlineto{\pgfqpoint{1.757616in}{0.643827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789423in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{0.643827in}}%
\pgfpathlineto{\pgfqpoint{1.789423in}{0.643827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821229in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.853035in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.853035in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853035in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.884842in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.884842in}{0.643827in}}%
\pgfpathlineto{\pgfqpoint{1.853035in}{0.643827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884842in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.916648in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.916648in}{0.643827in}}%
\pgfpathlineto{\pgfqpoint{1.884842in}{0.643827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916648in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.948454in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.948454in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.916648in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948454in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.980261in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.980261in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.948454in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980261in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.012067in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.012067in}{0.560851in}}%
\pgfpathlineto{\pgfqpoint{1.980261in}{0.560851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012067in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.043873in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.043873in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.012067in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043873in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.075680in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.075680in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.043873in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075680in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.107486in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.107486in}{0.560851in}}%
\pgfpathlineto{\pgfqpoint{2.075680in}{0.560851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107486in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.139292in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.139292in}{0.560851in}}%
\pgfpathlineto{\pgfqpoint{2.107486in}{0.560851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139292in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.171099in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.171099in}{0.560851in}}%
\pgfpathlineto{\pgfqpoint{2.139292in}{0.560851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171099in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.202905in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.202905in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.171099in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202905in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.234711in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.234711in}{0.726803in}}%
\pgfpathlineto{\pgfqpoint{2.202905in}{0.726803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234711in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.266518in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.266518in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.234711in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266518in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.298324in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.298324in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.266518in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298324in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.330130in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.330130in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.298324in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330130in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.361937in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.361937in}{0.560851in}}%
\pgfpathlineto{\pgfqpoint{2.330130in}{0.560851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361937in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.393743in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.393743in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.361937in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393743in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.425549in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.425549in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.393743in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425549in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.457356in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.457356in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.425549in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457356in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.489162in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.489162in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.457356in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489162in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.520968in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.520968in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.489162in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520968in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.552775in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.552775in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.520968in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.237615pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552775in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.584581in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.584581in}{0.560851in}}%
\pgfpathlineto{\pgfqpoint{2.552775in}{0.560851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891101in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.891101in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364405in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364405in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837708in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837708in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311012in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.311012in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630391in,y=0.226973in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Intersecting\_angle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580782in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.439613in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580782in}{0.888605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.850343in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580782in}{1.299336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=1.261074in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=1.044185in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580782in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676201in}{0.489781in}}%
\pgfpathlineto{\pgfqpoint{0.810459in}{0.497188in}}%
\pgfpathlineto{\pgfqpoint{0.867998in}{0.504300in}}%
\pgfpathlineto{\pgfqpoint{0.925537in}{0.515023in}}%
\pgfpathlineto{\pgfqpoint{1.059795in}{0.542345in}}%
\pgfpathlineto{\pgfqpoint{1.203642in}{0.565283in}}%
\pgfpathlineto{\pgfqpoint{1.232412in}{0.573772in}}%
\pgfpathlineto{\pgfqpoint{1.261182in}{0.585210in}}%
\pgfpathlineto{\pgfqpoint{1.289951in}{0.600456in}}%
\pgfpathlineto{\pgfqpoint{1.318721in}{0.620504in}}%
\pgfpathlineto{\pgfqpoint{1.337900in}{0.637048in}}%
\pgfpathlineto{\pgfqpoint{1.357080in}{0.656452in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{0.691279in}}%
\pgfpathlineto{\pgfqpoint{1.414619in}{0.732895in}}%
\pgfpathlineto{\pgfqpoint{1.443389in}{0.780217in}}%
\pgfpathlineto{\pgfqpoint{1.520108in}{0.912250in}}%
\pgfpathlineto{\pgfqpoint{1.539287in}{0.939641in}}%
\pgfpathlineto{\pgfqpoint{1.558467in}{0.961907in}}%
\pgfpathlineto{\pgfqpoint{1.577647in}{0.977787in}}%
\pgfpathlineto{\pgfqpoint{1.587237in}{0.983014in}}%
\pgfpathlineto{\pgfqpoint{1.596826in}{0.986310in}}%
\pgfpathlineto{\pgfqpoint{1.606416in}{0.987615in}}%
\pgfpathlineto{\pgfqpoint{1.616006in}{0.986899in}}%
\pgfpathlineto{\pgfqpoint{1.625596in}{0.984162in}}%
\pgfpathlineto{\pgfqpoint{1.635186in}{0.979434in}}%
\pgfpathlineto{\pgfqpoint{1.654365in}{0.964272in}}%
\pgfpathlineto{\pgfqpoint{1.673545in}{0.942214in}}%
\pgfpathlineto{\pgfqpoint{1.692725in}{0.914429in}}%
\pgfpathlineto{\pgfqpoint{1.721494in}{0.865163in}}%
\pgfpathlineto{\pgfqpoint{1.807803in}{0.708507in}}%
\pgfpathlineto{\pgfqpoint{1.836573in}{0.665309in}}%
\pgfpathlineto{\pgfqpoint{1.865342in}{0.629292in}}%
\pgfpathlineto{\pgfqpoint{1.884522in}{0.609265in}}%
\pgfpathlineto{\pgfqpoint{1.903702in}{0.592239in}}%
\pgfpathlineto{\pgfqpoint{1.922881in}{0.577987in}}%
\pgfpathlineto{\pgfqpoint{1.951651in}{0.561275in}}%
\pgfpathlineto{\pgfqpoint{1.980420in}{0.549446in}}%
\pgfpathlineto{\pgfqpoint{2.009190in}{0.541741in}}%
\pgfpathlineto{\pgfqpoint{2.037959in}{0.537392in}}%
\pgfpathlineto{\pgfqpoint{2.076319in}{0.535338in}}%
\pgfpathlineto{\pgfqpoint{2.200987in}{0.533277in}}%
\pgfpathlineto{\pgfqpoint{2.248936in}{0.526980in}}%
\pgfpathlineto{\pgfqpoint{2.316065in}{0.513823in}}%
\pgfpathlineto{\pgfqpoint{2.383194in}{0.501183in}}%
\pgfpathlineto{\pgfqpoint{2.431143in}{0.494955in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{0.490936in}}%
\pgfpathlineto{\pgfqpoint{2.584581in}{0.488324in}}%
\pgfpathlineto{\pgfqpoint{2.584581in}{0.488324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580782in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680000in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580782in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{0.477875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580782in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521305in}{1.366668in}}%
\pgfpathlineto{\pgfqpoint{2.602222in}{1.366668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.624444in}{1.366668in}}{\pgfqpoint{2.624444in}{1.388890in}}%
\pgfpathlineto{\pgfqpoint{2.624444in}{1.532717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.624444in}{1.554940in}}{\pgfqpoint{2.602222in}{1.554940in}}%
\pgfpathlineto{\pgfqpoint{1.521305in}{1.554940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.499083in}{1.554940in}}{\pgfqpoint{1.499083in}{1.532717in}}%
\pgfpathlineto{\pgfqpoint{1.499083in}{1.388890in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.499083in}{1.366668in}}{\pgfqpoint{1.521305in}{1.366668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543527in}{1.471606in}}%
\pgfpathlineto{\pgfqpoint{1.765749in}{1.471606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854638in,y=1.432717in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu\) = 89.97 \(\displaystyle deg\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/small/intersection_area.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.730495in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{1.610495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598587in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.641528in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.641528in}{0.497311in}}%
\pgfpathlineto{\pgfqpoint{0.598587in}{0.497311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641528in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.684469in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.684469in}{0.507029in}}%
\pgfpathlineto{\pgfqpoint{0.641528in}{0.507029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684469in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.727410in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.727410in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.684469in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727410in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.770351in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.770351in}{0.497311in}}%
\pgfpathlineto{\pgfqpoint{0.727410in}{0.497311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770351in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.813292in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.813292in}{0.497311in}}%
\pgfpathlineto{\pgfqpoint{0.770351in}{0.497311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813292in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.856234in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.856234in}{0.497311in}}%
\pgfpathlineto{\pgfqpoint{0.813292in}{0.497311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856234in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.899175in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.899175in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.856234in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899175in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.942116in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.942116in}{0.613926in}}%
\pgfpathlineto{\pgfqpoint{0.899175in}{0.613926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942116in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.985057in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.985057in}{0.643079in}}%
\pgfpathlineto{\pgfqpoint{0.942116in}{0.643079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985057in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.027998in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.027998in}{0.604208in}}%
\pgfpathlineto{\pgfqpoint{0.985057in}{0.604208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027998in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.070939in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.070939in}{0.788848in}}%
\pgfpathlineto{\pgfqpoint{1.027998in}{0.788848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070939in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.113880in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.113880in}{1.556561in}}%
\pgfpathlineto{\pgfqpoint{1.070939in}{1.556561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113880in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.156821in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.156821in}{1.333049in}}%
\pgfpathlineto{\pgfqpoint{1.113880in}{1.333049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156821in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.199762in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.199762in}{0.652797in}}%
\pgfpathlineto{\pgfqpoint{1.156821in}{0.652797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199762in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.652797in}}%
\pgfpathlineto{\pgfqpoint{1.199762in}{0.652797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242703in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{0.555618in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.555618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285644in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.328585in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.328585in}{0.516747in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{0.516747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328585in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.371526in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.371526in}{0.575054in}}%
\pgfpathlineto{\pgfqpoint{1.328585in}{0.575054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371526in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.414468in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.414468in}{0.516747in}}%
\pgfpathlineto{\pgfqpoint{1.371526in}{0.516747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414468in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.457409in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.457409in}{0.526465in}}%
\pgfpathlineto{\pgfqpoint{1.414468in}{0.526465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457409in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.500350in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.500350in}{0.604208in}}%
\pgfpathlineto{\pgfqpoint{1.457409in}{0.604208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500350in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.543291in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.543291in}{0.536182in}}%
\pgfpathlineto{\pgfqpoint{1.500350in}{0.536182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543291in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.586232in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.586232in}{0.555618in}}%
\pgfpathlineto{\pgfqpoint{1.543291in}{0.555618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586232in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.629173in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.629173in}{0.584772in}}%
\pgfpathlineto{\pgfqpoint{1.586232in}{0.584772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629173in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.672114in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.672114in}{0.555618in}}%
\pgfpathlineto{\pgfqpoint{1.629173in}{0.555618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672114in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.715055in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.715055in}{0.497311in}}%
\pgfpathlineto{\pgfqpoint{1.672114in}{0.497311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715055in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.757996in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.757996in}{0.507029in}}%
\pgfpathlineto{\pgfqpoint{1.715055in}{0.507029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757996in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.800937in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.800937in}{0.507029in}}%
\pgfpathlineto{\pgfqpoint{1.757996in}{0.507029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800937in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.843878in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.843878in}{0.536182in}}%
\pgfpathlineto{\pgfqpoint{1.800937in}{0.536182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843878in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.886819in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.886819in}{0.516747in}}%
\pgfpathlineto{\pgfqpoint{1.843878in}{0.516747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886819in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.929760in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.929760in}{0.516747in}}%
\pgfpathlineto{\pgfqpoint{1.886819in}{0.516747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929760in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.972702in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.972702in}{0.516747in}}%
\pgfpathlineto{\pgfqpoint{1.929760in}{0.516747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972702in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.015643in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.015643in}{0.516747in}}%
\pgfpathlineto{\pgfqpoint{1.972702in}{0.516747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015643in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.058584in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.058584in}{0.497311in}}%
\pgfpathlineto{\pgfqpoint{2.015643in}{0.497311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058584in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.101525in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.101525in}{0.487593in}}%
\pgfpathlineto{\pgfqpoint{2.058584in}{0.487593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101525in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.144466in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.144466in}{0.487593in}}%
\pgfpathlineto{\pgfqpoint{2.101525in}{0.487593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144466in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.187407in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.187407in}{0.497311in}}%
\pgfpathlineto{\pgfqpoint{2.144466in}{0.497311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187407in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.230348in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.230348in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.187407in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230348in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.273289in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.273289in}{0.507029in}}%
\pgfpathlineto{\pgfqpoint{2.230348in}{0.507029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273289in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.316230in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.316230in}{0.487593in}}%
\pgfpathlineto{\pgfqpoint{2.273289in}{0.487593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316230in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.359171in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.359171in}{0.487593in}}%
\pgfpathlineto{\pgfqpoint{2.316230in}{0.487593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359171in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.402112in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.402112in}{0.497311in}}%
\pgfpathlineto{\pgfqpoint{2.359171in}{0.497311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402112in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.445053in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.445053in}{0.487593in}}%
\pgfpathlineto{\pgfqpoint{2.402112in}{0.487593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445053in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.487994in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.487994in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.445053in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487994in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.530936in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.530936in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.487994in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530936in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.573877in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.573877in}{0.487593in}}%
\pgfpathlineto{\pgfqpoint{2.530936in}{0.487593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573877in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{0.487593in}}%
\pgfpathlineto{\pgfqpoint{2.573877in}{0.487593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616818in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.659759in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.659759in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659759in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.702700in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.702700in}{0.487593in}}%
\pgfpathlineto{\pgfqpoint{2.659759in}{0.487593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702700in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.745641in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.745641in}{0.487593in}}%
\pgfpathlineto{\pgfqpoint{2.702700in}{0.487593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745641in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.788582in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.788582in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.745641in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788582in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.831523in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.831523in}{0.487593in}}%
\pgfpathlineto{\pgfqpoint{2.788582in}{0.487593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831523in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{0.487593in}}%
\pgfpathlineto{\pgfqpoint{2.831523in}{0.487593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874464in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.917405in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.917405in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917405in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.960346in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.960346in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.917405in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960346in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.003287in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.003287in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.960346in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003287in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.046228in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.046228in}{0.497311in}}%
\pgfpathlineto{\pgfqpoint{3.003287in}{0.497311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046228in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.089170in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.089170in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.046228in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089170in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.132111in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.132111in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.089170in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132111in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.175052in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.175052in}{0.487593in}}%
\pgfpathlineto{\pgfqpoint{3.132111in}{0.487593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175052in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.217993in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.217993in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.175052in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217993in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.260934in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.260934in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.217993in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260934in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.303875in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.303875in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.260934in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303875in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.346816in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.346816in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.303875in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346816in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.389757in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.389757in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.346816in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389757in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.432698in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.432698in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.389757in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432698in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.475639in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.475639in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.432698in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475639in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.518580in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.518580in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.475639in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518580in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.561521in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.561521in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.518580in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561521in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.604462in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.604462in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.561521in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604462in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.647404in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.647404in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.604462in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647404in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.690345in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.690345in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.647404in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690345in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.733286in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.733286in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.690345in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733286in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.776227in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.776227in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.733286in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776227in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.819168in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.819168in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.776227in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819168in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.862109in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.862109in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.819168in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862109in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.905050in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.905050in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.862109in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905050in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.947991in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.947991in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.905050in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947991in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.990932in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.990932in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.947991in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.178211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990932in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{4.033873in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{4.033873in}{0.487593in}}%
\pgfpathlineto{\pgfqpoint{3.990932in}{0.487593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521753in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941597in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941597in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361440in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361440in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781284in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781284in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201128in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201128in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620971in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620971in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571362in,y=0.226973in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Intersection\_area}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.439613in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{0.918096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.879833in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{1.358316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=1.320054in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=1.044185in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.477875in}}{\pgfqpoint{2.099218in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598587in}{0.487467in}}%
\pgfpathlineto{\pgfqpoint{0.684901in}{0.494379in}}%
\pgfpathlineto{\pgfqpoint{0.719426in}{0.499454in}}%
\pgfpathlineto{\pgfqpoint{0.753952in}{0.507512in}}%
\pgfpathlineto{\pgfqpoint{0.788477in}{0.520200in}}%
\pgfpathlineto{\pgfqpoint{0.805740in}{0.528873in}}%
\pgfpathlineto{\pgfqpoint{0.823003in}{0.539430in}}%
\pgfpathlineto{\pgfqpoint{0.840266in}{0.552106in}}%
\pgfpathlineto{\pgfqpoint{0.857528in}{0.567104in}}%
\pgfpathlineto{\pgfqpoint{0.874791in}{0.584572in}}%
\pgfpathlineto{\pgfqpoint{0.892054in}{0.604577in}}%
\pgfpathlineto{\pgfqpoint{0.926579in}{0.651870in}}%
\pgfpathlineto{\pgfqpoint{0.961105in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{1.012893in}{0.791678in}}%
\pgfpathlineto{\pgfqpoint{1.030156in}{0.816754in}}%
\pgfpathlineto{\pgfqpoint{1.047418in}{0.838387in}}%
\pgfpathlineto{\pgfqpoint{1.064681in}{0.855549in}}%
\pgfpathlineto{\pgfqpoint{1.081944in}{0.867382in}}%
\pgfpathlineto{\pgfqpoint{1.099207in}{0.873274in}}%
\pgfpathlineto{\pgfqpoint{1.116469in}{0.872921in}}%
\pgfpathlineto{\pgfqpoint{1.133732in}{0.866361in}}%
\pgfpathlineto{\pgfqpoint{1.150995in}{0.853973in}}%
\pgfpathlineto{\pgfqpoint{1.168258in}{0.836444in}}%
\pgfpathlineto{\pgfqpoint{1.185520in}{0.814716in}}%
\pgfpathlineto{\pgfqpoint{1.220046in}{0.763178in}}%
\pgfpathlineto{\pgfqpoint{1.271834in}{0.682791in}}%
\pgfpathlineto{\pgfqpoint{1.306360in}{0.637572in}}%
\pgfpathlineto{\pgfqpoint{1.323622in}{0.618974in}}%
\pgfpathlineto{\pgfqpoint{1.340885in}{0.603238in}}%
\pgfpathlineto{\pgfqpoint{1.358148in}{0.590294in}}%
\pgfpathlineto{\pgfqpoint{1.375411in}{0.579946in}}%
\pgfpathlineto{\pgfqpoint{1.392673in}{0.571914in}}%
\pgfpathlineto{\pgfqpoint{1.427199in}{0.561456in}}%
\pgfpathlineto{\pgfqpoint{1.461724in}{0.556156in}}%
\pgfpathlineto{\pgfqpoint{1.530775in}{0.551644in}}%
\pgfpathlineto{\pgfqpoint{1.599826in}{0.545896in}}%
\pgfpathlineto{\pgfqpoint{1.686140in}{0.533923in}}%
\pgfpathlineto{\pgfqpoint{1.755191in}{0.525067in}}%
\pgfpathlineto{\pgfqpoint{1.824242in}{0.519291in}}%
\pgfpathlineto{\pgfqpoint{1.979607in}{0.507874in}}%
\pgfpathlineto{\pgfqpoint{2.117709in}{0.496384in}}%
\pgfpathlineto{\pgfqpoint{2.204022in}{0.492563in}}%
\pgfpathlineto{\pgfqpoint{2.532014in}{0.484756in}}%
\pgfpathlineto{\pgfqpoint{2.634860in}{0.484183in}}%
\pgfpathlineto{\pgfqpoint{2.634860in}{0.484183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620971in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{0.477875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{2.620971in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/small/turning_curvature.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.730495in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429931in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{0.429931in}{1.610495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.583345in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.583345in}{0.650465in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{0.650465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583345in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.634482in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.634482in}{0.909349in}}%
\pgfpathlineto{\pgfqpoint{0.583345in}{0.909349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634482in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.685620in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.685620in}{1.297676in}}%
\pgfpathlineto{\pgfqpoint{0.634482in}{1.297676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685620in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.736758in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.736758in}{1.556561in}}%
\pgfpathlineto{\pgfqpoint{0.685620in}{1.556561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736758in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.787896in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.787896in}{1.125087in}}%
\pgfpathlineto{\pgfqpoint{0.736758in}{1.125087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787896in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.839034in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.839034in}{0.995644in}}%
\pgfpathlineto{\pgfqpoint{0.787896in}{0.995644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839034in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.890172in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.890172in}{0.866202in}}%
\pgfpathlineto{\pgfqpoint{0.839034in}{0.866202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890172in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.941310in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.941310in}{0.866202in}}%
\pgfpathlineto{\pgfqpoint{0.890172in}{0.866202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941310in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.992448in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.992448in}{1.211381in}}%
\pgfpathlineto{\pgfqpoint{0.941310in}{1.211381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992448in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.043586in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.043586in}{0.736760in}}%
\pgfpathlineto{\pgfqpoint{0.992448in}{0.736760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043586in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.094724in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.094724in}{0.564170in}}%
\pgfpathlineto{\pgfqpoint{1.043586in}{0.564170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094724in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.145862in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.145862in}{0.650465in}}%
\pgfpathlineto{\pgfqpoint{1.094724in}{0.650465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145862in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.197000in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.197000in}{0.909349in}}%
\pgfpathlineto{\pgfqpoint{1.145862in}{0.909349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197000in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{1.211381in}}%
\pgfpathlineto{\pgfqpoint{1.197000in}{1.211381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248138in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.299276in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.299276in}{1.211381in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{1.211381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299276in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.350414in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.350414in}{0.995644in}}%
\pgfpathlineto{\pgfqpoint{1.299276in}{0.995644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350414in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.401552in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.401552in}{0.693612in}}%
\pgfpathlineto{\pgfqpoint{1.350414in}{0.693612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401552in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{0.650465in}}%
\pgfpathlineto{\pgfqpoint{1.401552in}{0.650465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452689in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.503827in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.503827in}{0.521023in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{0.521023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503827in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.554965in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.554965in}{0.693612in}}%
\pgfpathlineto{\pgfqpoint{1.503827in}{0.693612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554965in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.606103in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.606103in}{0.823055in}}%
\pgfpathlineto{\pgfqpoint{1.554965in}{0.823055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606103in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.657241in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.657241in}{0.564170in}}%
\pgfpathlineto{\pgfqpoint{1.606103in}{0.564170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657241in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.708379in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.708379in}{0.650465in}}%
\pgfpathlineto{\pgfqpoint{1.657241in}{0.650465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708379in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.759517in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.759517in}{0.564170in}}%
\pgfpathlineto{\pgfqpoint{1.708379in}{0.564170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759517in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.810655in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.810655in}{0.521023in}}%
\pgfpathlineto{\pgfqpoint{1.759517in}{0.521023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810655in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.861793in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.861793in}{0.564170in}}%
\pgfpathlineto{\pgfqpoint{1.810655in}{0.564170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861793in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.912931in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.912931in}{0.521023in}}%
\pgfpathlineto{\pgfqpoint{1.861793in}{0.521023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912931in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.964069in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.964069in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.912931in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964069in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.015207in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.015207in}{0.521023in}}%
\pgfpathlineto{\pgfqpoint{1.964069in}{0.521023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015207in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.066345in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.066345in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.015207in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066345in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.117483in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.117483in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.066345in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117483in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.168621in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.168621in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.117483in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168621in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.219759in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.219759in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.168621in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219759in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.270896in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.270896in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.219759in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270896in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.322034in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.322034in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.270896in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322034in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.373172in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.373172in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.322034in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373172in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.424310in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.424310in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.373172in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424310in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.475448in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.475448in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.424310in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475448in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.526586in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.526586in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.475448in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526586in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.577724in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.577724in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.526586in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.583345in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.583345in}{0.645963in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{0.645963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583345in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.634482in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.634482in}{0.730006in}}%
\pgfpathlineto{\pgfqpoint{0.583345in}{0.730006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634482in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.685620in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.685620in}{1.066181in}}%
\pgfpathlineto{\pgfqpoint{0.634482in}{1.066181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685620in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.736758in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.736758in}{1.108203in}}%
\pgfpathlineto{\pgfqpoint{0.685620in}{1.108203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736758in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.787896in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.787896in}{1.066181in}}%
\pgfpathlineto{\pgfqpoint{0.736758in}{1.066181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787896in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.839034in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.839034in}{1.276290in}}%
\pgfpathlineto{\pgfqpoint{0.787896in}{1.276290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839034in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.890172in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.890172in}{0.940115in}}%
\pgfpathlineto{\pgfqpoint{0.839034in}{0.940115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890172in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.941310in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.941310in}{0.772028in}}%
\pgfpathlineto{\pgfqpoint{0.890172in}{0.772028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941310in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.992448in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.992448in}{0.814050in}}%
\pgfpathlineto{\pgfqpoint{0.941310in}{0.814050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992448in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.043586in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.043586in}{0.814050in}}%
\pgfpathlineto{\pgfqpoint{0.992448in}{0.814050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043586in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.094724in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.094724in}{0.940115in}}%
\pgfpathlineto{\pgfqpoint{1.043586in}{0.940115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094724in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.145862in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.145862in}{1.066181in}}%
\pgfpathlineto{\pgfqpoint{1.094724in}{1.066181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145862in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.197000in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.197000in}{1.318312in}}%
\pgfpathlineto{\pgfqpoint{1.145862in}{1.318312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197000in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{1.234268in}}%
\pgfpathlineto{\pgfqpoint{1.197000in}{1.234268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248138in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.299276in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.299276in}{0.982137in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{0.982137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299276in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.350414in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.350414in}{0.730006in}}%
\pgfpathlineto{\pgfqpoint{1.299276in}{0.730006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350414in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.401552in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.401552in}{0.898094in}}%
\pgfpathlineto{\pgfqpoint{1.350414in}{0.898094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401552in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{0.603941in}}%
\pgfpathlineto{\pgfqpoint{1.401552in}{0.603941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452689in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.503827in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.503827in}{0.814050in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{0.814050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503827in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.554965in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.554965in}{0.603941in}}%
\pgfpathlineto{\pgfqpoint{1.503827in}{0.603941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554965in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.606103in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.606103in}{0.603941in}}%
\pgfpathlineto{\pgfqpoint{1.554965in}{0.603941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606103in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.657241in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.657241in}{0.561919in}}%
\pgfpathlineto{\pgfqpoint{1.606103in}{0.561919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657241in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.708379in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.708379in}{0.561919in}}%
\pgfpathlineto{\pgfqpoint{1.657241in}{0.561919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708379in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.759517in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.759517in}{0.561919in}}%
\pgfpathlineto{\pgfqpoint{1.708379in}{0.561919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759517in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.810655in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.810655in}{0.519897in}}%
\pgfpathlineto{\pgfqpoint{1.759517in}{0.519897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810655in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.861793in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.861793in}{0.645963in}}%
\pgfpathlineto{\pgfqpoint{1.810655in}{0.645963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861793in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.912931in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.912931in}{0.561919in}}%
\pgfpathlineto{\pgfqpoint{1.861793in}{0.561919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912931in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.964069in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.964069in}{0.561919in}}%
\pgfpathlineto{\pgfqpoint{1.912931in}{0.561919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964069in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.015207in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.015207in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{1.964069in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015207in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.066345in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.066345in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.015207in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066345in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.117483in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.117483in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.066345in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117483in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.168621in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.168621in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.117483in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168621in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.219759in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.219759in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.168621in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219759in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.270896in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.270896in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.219759in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270896in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.322034in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.322034in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.270896in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322034in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.373172in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.373172in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.322034in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373172in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.424310in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.424310in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.373172in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424310in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.475448in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.475448in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.424310in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475448in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.526586in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.526586in}{0.519897in}}%
\pgfpathlineto{\pgfqpoint{2.475448in}{0.519897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.356422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526586in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.577724in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.577724in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.526586in}{0.477875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532207in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532207in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214046in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214046in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895885in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895885in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577724in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.577724in,y=0.380653in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554965in,y=0.226973in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Lane\_max\_curvature}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429931in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.439613in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429931in}{0.840314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.802051in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429931in}{1.202752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=1.164490in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429931in}{1.565190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=1.526928in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=1.044185in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567990in}{0.814370in}}%
\pgfpathlineto{\pgfqpoint{0.617159in}{0.940132in}}%
\pgfpathlineto{\pgfqpoint{0.638231in}{0.987655in}}%
\pgfpathlineto{\pgfqpoint{0.659304in}{1.028064in}}%
\pgfpathlineto{\pgfqpoint{0.673352in}{1.050197in}}%
\pgfpathlineto{\pgfqpoint{0.687400in}{1.068079in}}%
\pgfpathlineto{\pgfqpoint{0.701449in}{1.081533in}}%
\pgfpathlineto{\pgfqpoint{0.715497in}{1.090535in}}%
\pgfpathlineto{\pgfqpoint{0.729545in}{1.095211in}}%
\pgfpathlineto{\pgfqpoint{0.743593in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{0.757642in}{1.092742in}}%
\pgfpathlineto{\pgfqpoint{0.771690in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.792762in}{1.071991in}}%
\pgfpathlineto{\pgfqpoint{0.813835in}{1.053174in}}%
\pgfpathlineto{\pgfqpoint{0.848955in}{1.016389in}}%
\pgfpathlineto{\pgfqpoint{0.933245in}{0.925752in}}%
\pgfpathlineto{\pgfqpoint{0.968365in}{0.893041in}}%
\pgfpathlineto{\pgfqpoint{0.996462in}{0.871301in}}%
\pgfpathlineto{\pgfqpoint{1.017534in}{0.858787in}}%
\pgfpathlineto{\pgfqpoint{1.038607in}{0.850502in}}%
\pgfpathlineto{\pgfqpoint{1.052655in}{0.847721in}}%
\pgfpathlineto{\pgfqpoint{1.066703in}{0.847330in}}%
\pgfpathlineto{\pgfqpoint{1.080751in}{0.849402in}}%
\pgfpathlineto{\pgfqpoint{1.094800in}{0.853903in}}%
\pgfpathlineto{\pgfqpoint{1.115872in}{0.864826in}}%
\pgfpathlineto{\pgfqpoint{1.136944in}{0.879749in}}%
\pgfpathlineto{\pgfqpoint{1.207186in}{0.934017in}}%
\pgfpathlineto{\pgfqpoint{1.221234in}{0.940758in}}%
\pgfpathlineto{\pgfqpoint{1.235282in}{0.944743in}}%
\pgfpathlineto{\pgfqpoint{1.249330in}{0.945580in}}%
\pgfpathlineto{\pgfqpoint{1.263379in}{0.943030in}}%
\pgfpathlineto{\pgfqpoint{1.277427in}{0.937015in}}%
\pgfpathlineto{\pgfqpoint{1.291475in}{0.927626in}}%
\pgfpathlineto{\pgfqpoint{1.305523in}{0.915107in}}%
\pgfpathlineto{\pgfqpoint{1.326596in}{0.891336in}}%
\pgfpathlineto{\pgfqpoint{1.354692in}{0.853119in}}%
\pgfpathlineto{\pgfqpoint{1.417909in}{0.763137in}}%
\pgfpathlineto{\pgfqpoint{1.438982in}{0.737908in}}%
\pgfpathlineto{\pgfqpoint{1.460054in}{0.716654in}}%
\pgfpathlineto{\pgfqpoint{1.481127in}{0.699493in}}%
\pgfpathlineto{\pgfqpoint{1.502199in}{0.686058in}}%
\pgfpathlineto{\pgfqpoint{1.530295in}{0.672654in}}%
\pgfpathlineto{\pgfqpoint{1.565416in}{0.660023in}}%
\pgfpathlineto{\pgfqpoint{1.628633in}{0.637550in}}%
\pgfpathlineto{\pgfqpoint{1.670778in}{0.618570in}}%
\pgfpathlineto{\pgfqpoint{1.811260in}{0.550913in}}%
\pgfpathlineto{\pgfqpoint{1.853405in}{0.535729in}}%
\pgfpathlineto{\pgfqpoint{1.902574in}{0.521259in}}%
\pgfpathlineto{\pgfqpoint{1.965791in}{0.506143in}}%
\pgfpathlineto{\pgfqpoint{1.965791in}{0.506143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.477875in}}{\pgfqpoint{2.250069in}{1.132620in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560568in}{0.706999in}}%
\pgfpathlineto{\pgfqpoint{0.666664in}{0.911444in}}%
\pgfpathlineto{\pgfqpoint{0.685954in}{0.941206in}}%
\pgfpathlineto{\pgfqpoint{0.705244in}{0.966268in}}%
\pgfpathlineto{\pgfqpoint{0.724534in}{0.985959in}}%
\pgfpathlineto{\pgfqpoint{0.743825in}{0.999842in}}%
\pgfpathlineto{\pgfqpoint{0.763115in}{1.007748in}}%
\pgfpathlineto{\pgfqpoint{0.782405in}{1.009805in}}%
\pgfpathlineto{\pgfqpoint{0.801695in}{1.006459in}}%
\pgfpathlineto{\pgfqpoint{0.820985in}{0.998461in}}%
\pgfpathlineto{\pgfqpoint{0.840275in}{0.986843in}}%
\pgfpathlineto{\pgfqpoint{0.878855in}{0.957923in}}%
\pgfpathlineto{\pgfqpoint{0.907791in}{0.936880in}}%
\pgfpathlineto{\pgfqpoint{0.927081in}{0.925748in}}%
\pgfpathlineto{\pgfqpoint{0.946371in}{0.918275in}}%
\pgfpathlineto{\pgfqpoint{0.965661in}{0.915285in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.917240in}}%
\pgfpathlineto{\pgfqpoint{1.004241in}{0.924198in}}%
\pgfpathlineto{\pgfqpoint{1.023531in}{0.935795in}}%
\pgfpathlineto{\pgfqpoint{1.042822in}{0.951267in}}%
\pgfpathlineto{\pgfqpoint{1.071757in}{0.979205in}}%
\pgfpathlineto{\pgfqpoint{1.110337in}{1.017459in}}%
\pgfpathlineto{\pgfqpoint{1.129627in}{1.033383in}}%
\pgfpathlineto{\pgfqpoint{1.148917in}{1.045169in}}%
\pgfpathlineto{\pgfqpoint{1.168207in}{1.051637in}}%
\pgfpathlineto{\pgfqpoint{1.177853in}{1.052612in}}%
\pgfpathlineto{\pgfqpoint{1.187498in}{1.051997in}}%
\pgfpathlineto{\pgfqpoint{1.197143in}{1.049763in}}%
\pgfpathlineto{\pgfqpoint{1.216433in}{1.040485in}}%
\pgfpathlineto{\pgfqpoint{1.235723in}{1.025147in}}%
\pgfpathlineto{\pgfqpoint{1.255013in}{1.004520in}}%
\pgfpathlineto{\pgfqpoint{1.274303in}{0.979675in}}%
\pgfpathlineto{\pgfqpoint{1.303238in}{0.937223in}}%
\pgfpathlineto{\pgfqpoint{1.380399in}{0.820654in}}%
\pgfpathlineto{\pgfqpoint{1.409334in}{0.782705in}}%
\pgfpathlineto{\pgfqpoint{1.438269in}{0.749117in}}%
\pgfpathlineto{\pgfqpoint{1.467204in}{0.719494in}}%
\pgfpathlineto{\pgfqpoint{1.505785in}{0.685017in}}%
\pgfpathlineto{\pgfqpoint{1.544365in}{0.655082in}}%
\pgfpathlineto{\pgfqpoint{1.582945in}{0.629124in}}%
\pgfpathlineto{\pgfqpoint{1.621526in}{0.607286in}}%
\pgfpathlineto{\pgfqpoint{1.650461in}{0.593866in}}%
\pgfpathlineto{\pgfqpoint{1.679396in}{0.583115in}}%
\pgfpathlineto{\pgfqpoint{1.708331in}{0.574962in}}%
\pgfpathlineto{\pgfqpoint{1.746911in}{0.567538in}}%
\pgfpathlineto{\pgfqpoint{1.804782in}{0.560563in}}%
\pgfpathlineto{\pgfqpoint{1.862652in}{0.552669in}}%
\pgfpathlineto{\pgfqpoint{1.901232in}{0.544467in}}%
\pgfpathlineto{\pgfqpoint{1.949458in}{0.530730in}}%
\pgfpathlineto{\pgfqpoint{2.055553in}{0.498590in}}%
\pgfpathlineto{\pgfqpoint{2.094134in}{0.490374in}}%
\pgfpathlineto{\pgfqpoint{2.132714in}{0.484774in}}%
\pgfpathlineto{\pgfqpoint{2.180939in}{0.480899in}}%
\pgfpathlineto{\pgfqpoint{2.238810in}{0.479419in}}%
\pgfpathlineto{\pgfqpoint{2.315970in}{0.480608in}}%
\pgfpathlineto{\pgfqpoint{2.479936in}{0.485493in}}%
\pgfpathlineto{\pgfqpoint{2.479936in}{0.485493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429931in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{0.429931in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680000in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429931in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{0.477875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429931in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738303in}{1.211740in}}%
\pgfpathlineto{\pgfqpoint{2.602222in}{1.211740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.624444in}{1.211740in}}{\pgfqpoint{2.624444in}{1.233962in}}%
\pgfpathlineto{\pgfqpoint{2.624444in}{1.532717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.624444in}{1.554940in}}{\pgfqpoint{2.602222in}{1.554940in}}%
\pgfpathlineto{\pgfqpoint{1.738303in}{1.554940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.716081in}{1.554940in}}{\pgfqpoint{1.716081in}{1.532717in}}%
\pgfpathlineto{\pgfqpoint{1.716081in}{1.233962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.716081in}{1.211740in}}{\pgfqpoint{1.738303in}{1.211740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760525in}{1.471606in}}%
\pgfpathlineto{\pgfqpoint{1.982748in}{1.471606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071637in,y=1.432717in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont left turn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760525in}{1.316673in}}%
\pgfpathlineto{\pgfqpoint{1.982748in}{1.316673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071637in,y=1.277784in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont right turn}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.730495in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.522836in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{1.522836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.468364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.468364in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{0.448636in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.488091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.488091in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{0.468364in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.507818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.507818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.488091in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.527545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.527545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.507818in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.547273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.547273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.527545in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.547273in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.586727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.586727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.606455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.606455in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{0.586727in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.626182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.626182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.606455in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.645909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.645909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.626182in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.665636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.665636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.645909in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.685364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.685364in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{0.665636in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.705091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.705091in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{0.685364in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.724818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.724818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.705091in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{0.724818in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.764273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.764273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.784000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.784000in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{0.764273in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.803727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.803727in}{0.288099in}}%
\pgfpathlineto{\pgfqpoint{0.784000in}{0.288099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.823455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.823455in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{0.803727in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.843182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.843182in}{0.288099in}}%
\pgfpathlineto{\pgfqpoint{0.823455in}{0.288099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.862909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.862909in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{0.843182in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.882636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.882636in}{0.312028in}}%
\pgfpathlineto{\pgfqpoint{0.862909in}{0.312028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.902364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.902364in}{0.359886in}}%
\pgfpathlineto{\pgfqpoint{0.882636in}{0.359886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.922091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.922091in}{0.288099in}}%
\pgfpathlineto{\pgfqpoint{0.902364in}{0.288099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.941818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.941818in}{0.359886in}}%
\pgfpathlineto{\pgfqpoint{0.922091in}{0.359886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.961545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.961545in}{0.455602in}}%
\pgfpathlineto{\pgfqpoint{0.941818in}{0.455602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.981273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.981273in}{0.383815in}}%
\pgfpathlineto{\pgfqpoint{0.961545in}{0.383815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.001000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.001000in}{0.335957in}}%
\pgfpathlineto{\pgfqpoint{0.981273in}{0.335957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.020727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.020727in}{0.551318in}}%
\pgfpathlineto{\pgfqpoint{1.001000in}{0.551318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.040455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.040455in}{0.694892in}}%
\pgfpathlineto{\pgfqpoint{1.020727in}{0.694892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.060182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.060182in}{0.910253in}}%
\pgfpathlineto{\pgfqpoint{1.040455in}{0.910253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.079909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.079909in}{1.293117in}}%
\pgfpathlineto{\pgfqpoint{1.060182in}{1.293117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.099636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.099636in}{1.460620in}}%
\pgfpathlineto{\pgfqpoint{1.079909in}{1.460620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.119364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.119364in}{0.838466in}}%
\pgfpathlineto{\pgfqpoint{1.099636in}{0.838466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.139091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.139091in}{0.647034in}}%
\pgfpathlineto{\pgfqpoint{1.119364in}{0.647034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.158818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.158818in}{0.455602in}}%
\pgfpathlineto{\pgfqpoint{1.139091in}{0.455602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.178545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.178545in}{0.527389in}}%
\pgfpathlineto{\pgfqpoint{1.158818in}{0.527389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.198273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.198273in}{0.455602in}}%
\pgfpathlineto{\pgfqpoint{1.178545in}{0.455602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{0.407744in}}%
\pgfpathlineto{\pgfqpoint{1.198273in}{0.407744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{0.407744in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{0.407744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.257455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.257455in}{0.264170in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{0.264170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.277182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.277182in}{0.288099in}}%
\pgfpathlineto{\pgfqpoint{1.257455in}{0.288099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.296909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.296909in}{0.312028in}}%
\pgfpathlineto{\pgfqpoint{1.277182in}{0.312028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.316636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.316636in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{1.296909in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{0.264170in}}%
\pgfpathlineto{\pgfqpoint{1.316636in}{0.264170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.356091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.356091in}{0.264170in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{0.264170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.375818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.375818in}{0.288099in}}%
\pgfpathlineto{\pgfqpoint{1.356091in}{0.288099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{0.288099in}}%
\pgfpathlineto{\pgfqpoint{1.375818in}{0.288099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.415273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.415273in}{0.264170in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{0.264170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.435000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.435000in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{1.415273in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.454727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.454727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.435000in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.474455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.474455in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{1.454727in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.494182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.494182in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{1.474455in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.513909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.513909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.494182in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.533636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.533636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.513909in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.553364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.553364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.533636in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.573091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.573091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.553364in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.592818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.592818in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{1.573091in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.612545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.612545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.592818in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.632273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.632273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.612545in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.652000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.652000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.632273in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.671727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.671727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.652000in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.691455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.691455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.671727in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.711182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.711182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.691455in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.730909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.730909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.711182in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.750636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.750636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.730909in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.770364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.770364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.750636in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.790091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.790091in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{1.770364in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.809818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.809818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.790091in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.829545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.829545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.809818in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.849273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.849273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.829545in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.869000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.869000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.849273in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.888727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.888727in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{1.869000in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.908455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.908455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.888727in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.928182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.928182in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{1.908455in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.947909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.947909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.928182in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.967636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.967636in}{0.264170in}}%
\pgfpathlineto{\pgfqpoint{1.947909in}{0.264170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.987364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{1.987364in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{1.967636in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.007091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.007091in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{1.987364in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.026818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.026818in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{2.007091in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{0.264170in}}%
\pgfpathlineto{\pgfqpoint{2.026818in}{0.264170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.066273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.066273in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.086000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.086000in}{0.312028in}}%
\pgfpathlineto{\pgfqpoint{2.066273in}{0.312028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.105727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.105727in}{0.312028in}}%
\pgfpathlineto{\pgfqpoint{2.086000in}{0.312028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.125455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.125455in}{0.431673in}}%
\pgfpathlineto{\pgfqpoint{2.105727in}{0.431673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.145182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.145182in}{0.455602in}}%
\pgfpathlineto{\pgfqpoint{2.125455in}{0.455602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.164909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.164909in}{0.694892in}}%
\pgfpathlineto{\pgfqpoint{2.145182in}{0.694892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{1.029898in}}%
\pgfpathlineto{\pgfqpoint{2.164909in}{1.029898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.204364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.204364in}{0.599176in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{0.599176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.312028in}}%
\pgfpathlineto{\pgfqpoint{2.204364in}{0.312028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224091in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.243818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.243818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243818in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.263545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.263545in}{0.288099in}}%
\pgfpathlineto{\pgfqpoint{2.243818in}{0.288099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263545in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.283273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.283273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.263545in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283273in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{2.283273in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.322727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.322727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322727in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.342455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.342455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.322727in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342455in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.362182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.362182in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{2.342455in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362182in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.381909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.381909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.362182in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381909in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.401636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.401636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.381909in}{0.216312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.142569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401636in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.421364in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.421364in}{0.240241in}}%
\pgfpathlineto{\pgfqpoint{2.401636in}{0.240241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591053in}{0.216312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591053in,y=0.119090in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198959in}{0.216312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.198959in,y=0.119090in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806864in}{0.216312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806864in,y=0.119090in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414770in}{0.216312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.414770in,y=0.119090in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435000in,y=-0.034590in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Intersecting\_angle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.350000in}{0.216312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.016130in, y=0.178050in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.350000in}{0.487308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.016130in, y=0.449046in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.350000in}{0.758304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.016130in, y=0.720042in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.350000in}{1.029300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.016130in, y=0.991038in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.350000in}{1.300296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.016130in, y=1.262034in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.071686in,y=0.869574in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.216312in}}{\pgfqpoint{2.170000in}{1.306524in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448636in}{0.221188in}}%
\pgfpathlineto{\pgfqpoint{0.537855in}{0.225352in}}%
\pgfpathlineto{\pgfqpoint{0.597334in}{0.231042in}}%
\pgfpathlineto{\pgfqpoint{0.636987in}{0.237429in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.247062in}}%
\pgfpathlineto{\pgfqpoint{0.706380in}{0.257183in}}%
\pgfpathlineto{\pgfqpoint{0.736119in}{0.270452in}}%
\pgfpathlineto{\pgfqpoint{0.765859in}{0.287459in}}%
\pgfpathlineto{\pgfqpoint{0.795598in}{0.308690in}}%
\pgfpathlineto{\pgfqpoint{0.825338in}{0.334393in}}%
\pgfpathlineto{\pgfqpoint{0.855078in}{0.364425in}}%
\pgfpathlineto{\pgfqpoint{0.894730in}{0.409928in}}%
\pgfpathlineto{\pgfqpoint{0.974036in}{0.504684in}}%
\pgfpathlineto{\pgfqpoint{1.003776in}{0.534037in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{0.549581in}}%
\pgfpathlineto{\pgfqpoint{1.043429in}{0.561112in}}%
\pgfpathlineto{\pgfqpoint{1.063255in}{0.568117in}}%
\pgfpathlineto{\pgfqpoint{1.083081in}{0.570281in}}%
\pgfpathlineto{\pgfqpoint{1.102908in}{0.567507in}}%
\pgfpathlineto{\pgfqpoint{1.122734in}{0.559931in}}%
\pgfpathlineto{\pgfqpoint{1.142561in}{0.547904in}}%
\pgfpathlineto{\pgfqpoint{1.162387in}{0.531969in}}%
\pgfpathlineto{\pgfqpoint{1.192127in}{0.502278in}}%
\pgfpathlineto{\pgfqpoint{1.231779in}{0.456097in}}%
\pgfpathlineto{\pgfqpoint{1.291259in}{0.385236in}}%
\pgfpathlineto{\pgfqpoint{1.320998in}{0.353432in}}%
\pgfpathlineto{\pgfqpoint{1.350738in}{0.325584in}}%
\pgfpathlineto{\pgfqpoint{1.380477in}{0.302070in}}%
\pgfpathlineto{\pgfqpoint{1.410217in}{0.282795in}}%
\pgfpathlineto{\pgfqpoint{1.439957in}{0.267366in}}%
\pgfpathlineto{\pgfqpoint{1.469696in}{0.255241in}}%
\pgfpathlineto{\pgfqpoint{1.509349in}{0.243238in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{0.234912in}}%
\pgfpathlineto{\pgfqpoint{1.598568in}{0.228297in}}%
\pgfpathlineto{\pgfqpoint{1.648134in}{0.224828in}}%
\pgfpathlineto{\pgfqpoint{1.707613in}{0.224038in}}%
\pgfpathlineto{\pgfqpoint{1.757179in}{0.226234in}}%
\pgfpathlineto{\pgfqpoint{1.806745in}{0.231709in}}%
\pgfpathlineto{\pgfqpoint{1.846398in}{0.239214in}}%
\pgfpathlineto{\pgfqpoint{1.886051in}{0.250190in}}%
\pgfpathlineto{\pgfqpoint{1.925704in}{0.265022in}}%
\pgfpathlineto{\pgfqpoint{1.965356in}{0.283459in}}%
\pgfpathlineto{\pgfqpoint{2.084315in}{0.343063in}}%
\pgfpathlineto{\pgfqpoint{2.114054in}{0.352540in}}%
\pgfpathlineto{\pgfqpoint{2.133881in}{0.356349in}}%
\pgfpathlineto{\pgfqpoint{2.153707in}{0.357891in}}%
\pgfpathlineto{\pgfqpoint{2.173534in}{0.357067in}}%
\pgfpathlineto{\pgfqpoint{2.193360in}{0.353902in}}%
\pgfpathlineto{\pgfqpoint{2.223100in}{0.345117in}}%
\pgfpathlineto{\pgfqpoint{2.252839in}{0.332358in}}%
\pgfpathlineto{\pgfqpoint{2.292492in}{0.311457in}}%
\pgfpathlineto{\pgfqpoint{2.371798in}{0.268646in}}%
\pgfpathlineto{\pgfqpoint{2.411450in}{0.251549in}}%
\pgfpathlineto{\pgfqpoint{2.421364in}{0.247926in}}%
\pgfpathlineto{\pgfqpoint{2.421364in}{0.247926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{1.522836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.522836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.216312in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.216312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350000in}{1.522836in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.522836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/turning_curvature.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.730495in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429931in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.604575in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.604575in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{0.429931in}{1.610495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429931in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.466175in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.466175in}{0.503948in}}%
\pgfpathlineto{\pgfqpoint{0.429931in}{0.503948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466175in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.502419in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.502419in}{0.603456in}}%
\pgfpathlineto{\pgfqpoint{0.466175in}{0.603456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502419in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.538663in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.538663in}{0.847984in}}%
\pgfpathlineto{\pgfqpoint{0.502419in}{0.847984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538663in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.574907in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.574907in}{1.396437in}}%
\pgfpathlineto{\pgfqpoint{0.538663in}{1.396437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574907in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.611151in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.611151in}{1.556884in}}%
\pgfpathlineto{\pgfqpoint{0.574907in}{1.556884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611151in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.647395in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.647395in}{1.273016in}}%
\pgfpathlineto{\pgfqpoint{0.611151in}{1.273016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647395in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.683639in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.683639in}{1.252960in}}%
\pgfpathlineto{\pgfqpoint{0.647395in}{1.252960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683639in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.719883in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.719883in}{1.319299in}}%
\pgfpathlineto{\pgfqpoint{0.683639in}{1.319299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719883in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.756127in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.756127in}{1.281501in}}%
\pgfpathlineto{\pgfqpoint{0.719883in}{1.281501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756127in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.792371in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.792371in}{1.168108in}}%
\pgfpathlineto{\pgfqpoint{0.756127in}{1.168108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792371in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.828615in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.828615in}{1.084799in}}%
\pgfpathlineto{\pgfqpoint{0.792371in}{1.084799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828615in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.864859in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.864859in}{0.966777in}}%
\pgfpathlineto{\pgfqpoint{0.828615in}{0.966777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864859in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.901104in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.901104in}{0.889639in}}%
\pgfpathlineto{\pgfqpoint{0.864859in}{0.889639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901104in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.937348in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.937348in}{0.953664in}}%
\pgfpathlineto{\pgfqpoint{0.901104in}{0.953664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937348in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.973592in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.973592in}{0.965234in}}%
\pgfpathlineto{\pgfqpoint{0.937348in}{0.965234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973592in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.009836in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.009836in}{0.820215in}}%
\pgfpathlineto{\pgfqpoint{0.973592in}{0.820215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009836in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.046080in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.046080in}{0.709136in}}%
\pgfpathlineto{\pgfqpoint{1.009836in}{0.709136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046080in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.082324in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.082324in}{0.638940in}}%
\pgfpathlineto{\pgfqpoint{1.046080in}{0.638940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082324in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.118568in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.118568in}{0.599599in}}%
\pgfpathlineto{\pgfqpoint{1.082324in}{0.599599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118568in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.154812in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.154812in}{0.554859in}}%
\pgfpathlineto{\pgfqpoint{1.118568in}{0.554859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154812in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.191056in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.191056in}{0.525547in}}%
\pgfpathlineto{\pgfqpoint{1.154812in}{0.525547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191056in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.227300in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.227300in}{0.519376in}}%
\pgfpathlineto{\pgfqpoint{1.191056in}{0.519376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227300in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.263544in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.263544in}{0.532489in}}%
\pgfpathlineto{\pgfqpoint{1.227300in}{0.532489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263544in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.299788in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.299788in}{0.510891in}}%
\pgfpathlineto{\pgfqpoint{1.263544in}{0.510891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299788in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.336032in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.336032in}{0.510119in}}%
\pgfpathlineto{\pgfqpoint{1.299788in}{0.510119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336032in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.372276in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.372276in}{0.509348in}}%
\pgfpathlineto{\pgfqpoint{1.336032in}{0.509348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372276in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.408520in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.408520in}{0.496234in}}%
\pgfpathlineto{\pgfqpoint{1.372276in}{0.496234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408520in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.444764in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.444764in}{0.497777in}}%
\pgfpathlineto{\pgfqpoint{1.408520in}{0.497777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444764in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.481009in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.481009in}{0.490835in}}%
\pgfpathlineto{\pgfqpoint{1.444764in}{0.490835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481009in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.517253in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.517253in}{0.496234in}}%
\pgfpathlineto{\pgfqpoint{1.481009in}{0.496234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517253in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{0.490835in}}%
\pgfpathlineto{\pgfqpoint{1.517253in}{0.490835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553497in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.589741in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.589741in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{0.492377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589741in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.625985in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.625985in}{0.490835in}}%
\pgfpathlineto{\pgfqpoint{1.589741in}{0.490835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625985in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.662229in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.662229in}{0.488521in}}%
\pgfpathlineto{\pgfqpoint{1.625985in}{0.488521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662229in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.698473in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.698473in}{0.490063in}}%
\pgfpathlineto{\pgfqpoint{1.662229in}{0.490063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698473in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.734717in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.734717in}{0.487749in}}%
\pgfpathlineto{\pgfqpoint{1.698473in}{0.487749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734717in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.770961in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.770961in}{0.488521in}}%
\pgfpathlineto{\pgfqpoint{1.734717in}{0.488521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770961in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.807205in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.807205in}{0.489292in}}%
\pgfpathlineto{\pgfqpoint{1.770961in}{0.489292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807205in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.843449in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.843449in}{0.489292in}}%
\pgfpathlineto{\pgfqpoint{1.807205in}{0.489292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843449in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.879693in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.879693in}{0.486978in}}%
\pgfpathlineto{\pgfqpoint{1.843449in}{0.486978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879693in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.915937in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.915937in}{0.486978in}}%
\pgfpathlineto{\pgfqpoint{1.879693in}{0.486978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915937in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.952181in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.952181in}{0.486978in}}%
\pgfpathlineto{\pgfqpoint{1.915937in}{0.486978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952181in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.988425in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.988425in}{0.486978in}}%
\pgfpathlineto{\pgfqpoint{1.952181in}{0.486978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988425in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.024669in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.024669in}{0.485435in}}%
\pgfpathlineto{\pgfqpoint{1.988425in}{0.485435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024669in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.060914in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.060914in}{0.486206in}}%
\pgfpathlineto{\pgfqpoint{2.024669in}{0.486206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060914in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.097158in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.097158in}{0.486978in}}%
\pgfpathlineto{\pgfqpoint{2.060914in}{0.486978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097158in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.133402in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.133402in}{0.486978in}}%
\pgfpathlineto{\pgfqpoint{2.097158in}{0.486978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133402in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.169646in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.169646in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.133402in}{0.484664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169646in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.205890in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.205890in}{0.485435in}}%
\pgfpathlineto{\pgfqpoint{2.169646in}{0.485435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205890in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.242134in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.242134in}{0.487749in}}%
\pgfpathlineto{\pgfqpoint{2.205890in}{0.487749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242134in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.278378in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.278378in}{0.486978in}}%
\pgfpathlineto{\pgfqpoint{2.242134in}{0.486978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278378in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.314622in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.314622in}{0.485435in}}%
\pgfpathlineto{\pgfqpoint{2.278378in}{0.485435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314622in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.350866in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.350866in}{0.486206in}}%
\pgfpathlineto{\pgfqpoint{2.314622in}{0.486206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350866in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.387110in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.387110in}{0.486206in}}%
\pgfpathlineto{\pgfqpoint{2.350866in}{0.486206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387110in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.423354in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.423354in}{0.485435in}}%
\pgfpathlineto{\pgfqpoint{2.387110in}{0.485435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423354in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.459598in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.459598in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.423354in}{0.484664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459598in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.495842in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.495842in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.459598in}{0.484664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495842in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.532086in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.532086in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.495842in}{0.484664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532086in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.568330in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.568330in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.532086in}{0.484664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.092510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568330in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.604575in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.604575in}{0.485435in}}%
\pgfpathlineto{\pgfqpoint{2.568330in}{0.485435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429931in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.466175in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.466175in}{0.569927in}}%
\pgfpathlineto{\pgfqpoint{0.429931in}{0.569927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466175in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.502419in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.502419in}{0.605570in}}%
\pgfpathlineto{\pgfqpoint{0.466175in}{0.605570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502419in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.538663in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.538663in}{0.671964in}}%
\pgfpathlineto{\pgfqpoint{0.502419in}{0.671964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538663in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.574907in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.574907in}{0.726476in}}%
\pgfpathlineto{\pgfqpoint{0.538663in}{0.726476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574907in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.611151in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.611151in}{0.802655in}}%
\pgfpathlineto{\pgfqpoint{0.574907in}{0.802655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611151in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.647395in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.647395in}{0.787978in}}%
\pgfpathlineto{\pgfqpoint{0.611151in}{0.787978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647395in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.683639in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.683639in}{0.804052in}}%
\pgfpathlineto{\pgfqpoint{0.647395in}{0.804052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683639in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.719883in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.719883in}{0.797063in}}%
\pgfpathlineto{\pgfqpoint{0.683639in}{0.797063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719883in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.756127in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.756127in}{0.774699in}}%
\pgfpathlineto{\pgfqpoint{0.719883in}{0.774699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756127in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.792371in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.792371in}{0.884424in}}%
\pgfpathlineto{\pgfqpoint{0.756127in}{0.884424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792371in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.828615in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.828615in}{0.937539in}}%
\pgfpathlineto{\pgfqpoint{0.792371in}{0.937539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828615in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.864859in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.864859in}{0.941732in}}%
\pgfpathlineto{\pgfqpoint{0.828615in}{0.941732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864859in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.901104in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.901104in}{0.844587in}}%
\pgfpathlineto{\pgfqpoint{0.864859in}{0.844587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901104in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.937348in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.937348in}{0.797063in}}%
\pgfpathlineto{\pgfqpoint{0.901104in}{0.797063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937348in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.973592in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.973592in}{0.776796in}}%
\pgfpathlineto{\pgfqpoint{0.937348in}{0.776796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973592in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.009836in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.009836in}{0.776796in}}%
\pgfpathlineto{\pgfqpoint{0.973592in}{0.776796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009836in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.046080in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.046080in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{1.009836in}{0.753034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046080in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.082324in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.082324in}{0.752335in}}%
\pgfpathlineto{\pgfqpoint{1.046080in}{0.752335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082324in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.118568in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.118568in}{0.778893in}}%
\pgfpathlineto{\pgfqpoint{1.082324in}{0.778893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118568in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.154812in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.154812in}{0.759324in}}%
\pgfpathlineto{\pgfqpoint{1.118568in}{0.759324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154812in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.191056in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.191056in}{0.748841in}}%
\pgfpathlineto{\pgfqpoint{1.154812in}{0.748841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191056in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.227300in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.227300in}{0.754432in}}%
\pgfpathlineto{\pgfqpoint{1.191056in}{0.754432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227300in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.263544in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.263544in}{0.725079in}}%
\pgfpathlineto{\pgfqpoint{1.227300in}{0.725079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263544in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.299788in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.299788in}{0.739056in}}%
\pgfpathlineto{\pgfqpoint{1.263544in}{0.739056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299788in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.336032in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.336032in}{0.702715in}}%
\pgfpathlineto{\pgfqpoint{1.299788in}{0.702715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336032in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.372276in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.372276in}{0.679651in}}%
\pgfpathlineto{\pgfqpoint{1.336032in}{0.679651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372276in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.408520in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.408520in}{0.699919in}}%
\pgfpathlineto{\pgfqpoint{1.372276in}{0.699919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408520in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.444764in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.444764in}{0.652395in}}%
\pgfpathlineto{\pgfqpoint{1.408520in}{0.652395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444764in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.481009in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.481009in}{0.678254in}}%
\pgfpathlineto{\pgfqpoint{1.444764in}{0.678254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481009in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.517253in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.517253in}{0.644707in}}%
\pgfpathlineto{\pgfqpoint{1.481009in}{0.644707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517253in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{0.637020in}}%
\pgfpathlineto{\pgfqpoint{1.517253in}{0.637020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553497in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.589741in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.589741in}{0.644707in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{0.644707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589741in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.625985in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.625985in}{0.632826in}}%
\pgfpathlineto{\pgfqpoint{1.589741in}{0.632826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625985in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.662229in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.662229in}{0.617451in}}%
\pgfpathlineto{\pgfqpoint{1.625985in}{0.617451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662229in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.698473in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.698473in}{0.618849in}}%
\pgfpathlineto{\pgfqpoint{1.662229in}{0.618849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698473in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.734717in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.734717in}{0.635622in}}%
\pgfpathlineto{\pgfqpoint{1.698473in}{0.635622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734717in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.770961in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.770961in}{0.651696in}}%
\pgfpathlineto{\pgfqpoint{1.734717in}{0.651696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770961in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.807205in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.807205in}{0.662878in}}%
\pgfpathlineto{\pgfqpoint{1.770961in}{0.662878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807205in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.843449in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.843449in}{0.626536in}}%
\pgfpathlineto{\pgfqpoint{1.807205in}{0.626536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843449in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.879693in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.879693in}{0.583905in}}%
\pgfpathlineto{\pgfqpoint{1.843449in}{0.583905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879693in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.915937in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.915937in}{0.555251in}}%
\pgfpathlineto{\pgfqpoint{1.879693in}{0.555251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915937in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.952181in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.952181in}{0.546165in}}%
\pgfpathlineto{\pgfqpoint{1.915937in}{0.546165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952181in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.988425in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{1.988425in}{0.532886in}}%
\pgfpathlineto{\pgfqpoint{1.952181in}{0.532886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988425in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.024669in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.024669in}{0.528693in}}%
\pgfpathlineto{\pgfqpoint{1.988425in}{0.528693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024669in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.060914in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.060914in}{0.526596in}}%
\pgfpathlineto{\pgfqpoint{2.024669in}{0.526596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060914in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.097158in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.097158in}{0.518210in}}%
\pgfpathlineto{\pgfqpoint{2.060914in}{0.518210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097158in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.133402in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.133402in}{0.511221in}}%
\pgfpathlineto{\pgfqpoint{2.097158in}{0.511221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133402in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.169646in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.169646in}{0.507727in}}%
\pgfpathlineto{\pgfqpoint{2.133402in}{0.507727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169646in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.205890in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.205890in}{0.514716in}}%
\pgfpathlineto{\pgfqpoint{2.169646in}{0.514716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205890in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.242134in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.242134in}{0.504931in}}%
\pgfpathlineto{\pgfqpoint{2.205890in}{0.504931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242134in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.278378in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.278378in}{0.502136in}}%
\pgfpathlineto{\pgfqpoint{2.242134in}{0.502136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278378in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.314622in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.314622in}{0.504232in}}%
\pgfpathlineto{\pgfqpoint{2.278378in}{0.504232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314622in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.350866in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.350866in}{0.501437in}}%
\pgfpathlineto{\pgfqpoint{2.314622in}{0.501437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350866in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.387110in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.387110in}{0.493749in}}%
\pgfpathlineto{\pgfqpoint{2.350866in}{0.493749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387110in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.423354in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.423354in}{0.494448in}}%
\pgfpathlineto{\pgfqpoint{2.387110in}{0.494448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423354in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.459598in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.459598in}{0.498641in}}%
\pgfpathlineto{\pgfqpoint{2.423354in}{0.498641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459598in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.495842in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.495842in}{0.495846in}}%
\pgfpathlineto{\pgfqpoint{2.459598in}{0.495846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495842in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.532086in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.532086in}{0.490954in}}%
\pgfpathlineto{\pgfqpoint{2.495842in}{0.490954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532086in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.568330in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.568330in}{0.492351in}}%
\pgfpathlineto{\pgfqpoint{2.532086in}{0.492351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.023408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568330in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.604575in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.604575in}{0.488857in}}%
\pgfpathlineto{\pgfqpoint{2.568330in}{0.488857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429931in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429931in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792371in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.792371in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154812in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154812in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517253in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517253in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879693in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879693in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242134in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242134in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604575in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.604575in,y=0.387441in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517253in,y=0.233762in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Lane\_max\_curvature [1/m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429931in}{0.484664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.446401in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429931in}{0.885011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.846748in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429931in}{1.285358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=1.247096in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=1.047579in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449360in}{0.541110in}}%
\pgfpathlineto{\pgfqpoint{0.477331in}{0.629679in}}%
\pgfpathlineto{\pgfqpoint{0.505302in}{0.796295in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{1.301721in}}%
\pgfpathlineto{\pgfqpoint{0.589215in}{1.414357in}}%
\pgfpathlineto{\pgfqpoint{0.617186in}{1.373631in}}%
\pgfpathlineto{\pgfqpoint{0.645157in}{1.307478in}}%
\pgfpathlineto{\pgfqpoint{0.673128in}{1.287060in}}%
\pgfpathlineto{\pgfqpoint{0.701099in}{1.284572in}}%
\pgfpathlineto{\pgfqpoint{0.729070in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{0.757041in}{1.212763in}}%
\pgfpathlineto{\pgfqpoint{0.785012in}{1.143601in}}%
\pgfpathlineto{\pgfqpoint{0.840955in}{0.999372in}}%
\pgfpathlineto{\pgfqpoint{0.868926in}{0.946918in}}%
\pgfpathlineto{\pgfqpoint{0.896897in}{0.929291in}}%
\pgfpathlineto{\pgfqpoint{0.924868in}{0.932245in}}%
\pgfpathlineto{\pgfqpoint{0.952839in}{0.913920in}}%
\pgfpathlineto{\pgfqpoint{0.980810in}{0.855207in}}%
\pgfpathlineto{\pgfqpoint{1.008781in}{0.778389in}}%
\pgfpathlineto{\pgfqpoint{1.036752in}{0.708783in}}%
\pgfpathlineto{\pgfqpoint{1.064723in}{0.653077in}}%
\pgfpathlineto{\pgfqpoint{1.092694in}{0.609380in}}%
\pgfpathlineto{\pgfqpoint{1.120665in}{0.575141in}}%
\pgfpathlineto{\pgfqpoint{1.148636in}{0.549724in}}%
\pgfpathlineto{\pgfqpoint{1.176607in}{0.533331in}}%
\pgfpathlineto{\pgfqpoint{1.204578in}{0.525611in}}%
\pgfpathlineto{\pgfqpoint{1.260520in}{0.519752in}}%
\pgfpathlineto{\pgfqpoint{1.400375in}{0.498363in}}%
\pgfpathlineto{\pgfqpoint{1.456317in}{0.494283in}}%
\pgfpathlineto{\pgfqpoint{1.540230in}{0.492653in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{0.489311in}}%
\pgfpathlineto{\pgfqpoint{2.211535in}{0.486476in}}%
\pgfpathlineto{\pgfqpoint{2.323419in}{0.486034in}}%
\pgfpathlineto{\pgfqpoint{2.435304in}{0.485039in}}%
\pgfpathlineto{\pgfqpoint{2.575159in}{0.484955in}}%
\pgfpathlineto{\pgfqpoint{2.618463in}{0.485037in}}%
\pgfpathlineto{\pgfqpoint{2.618463in}{0.485037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429931in}{0.484664in}}{\pgfqpoint{2.174644in}{1.125832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448184in}{0.575793in}}%
\pgfpathlineto{\pgfqpoint{0.559019in}{0.708377in}}%
\pgfpathlineto{\pgfqpoint{0.669855in}{0.794139in}}%
\pgfpathlineto{\pgfqpoint{0.780690in}{0.850446in}}%
\pgfpathlineto{\pgfqpoint{0.891525in}{0.836160in}}%
\pgfpathlineto{\pgfqpoint{1.002360in}{0.777153in}}%
\pgfpathlineto{\pgfqpoint{1.113196in}{0.754449in}}%
\pgfpathlineto{\pgfqpoint{1.224031in}{0.735061in}}%
\pgfpathlineto{\pgfqpoint{1.445702in}{0.666226in}}%
\pgfpathlineto{\pgfqpoint{1.556537in}{0.640807in}}%
\pgfpathlineto{\pgfqpoint{1.667372in}{0.631294in}}%
\pgfpathlineto{\pgfqpoint{1.778207in}{0.623432in}}%
\pgfpathlineto{\pgfqpoint{1.889043in}{0.576596in}}%
\pgfpathlineto{\pgfqpoint{1.999878in}{0.534803in}}%
\pgfpathlineto{\pgfqpoint{2.110713in}{0.516135in}}%
\pgfpathlineto{\pgfqpoint{2.221549in}{0.506722in}}%
\pgfpathlineto{\pgfqpoint{2.332384in}{0.499970in}}%
\pgfpathlineto{\pgfqpoint{2.554054in}{0.491522in}}%
\pgfpathlineto{\pgfqpoint{2.618463in}{0.490105in}}%
\pgfpathlineto{\pgfqpoint{2.618463in}{0.490105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429931in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{0.429931in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604575in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.604575in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429931in}{0.484664in}}%
\pgfpathlineto{\pgfqpoint{2.604575in}{0.484664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429931in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{2.604575in}{1.610495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662878in}{1.211740in}}%
\pgfpathlineto{\pgfqpoint{2.526797in}{1.211740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.549019in}{1.211740in}}{\pgfqpoint{2.549019in}{1.233962in}}%
\pgfpathlineto{\pgfqpoint{2.549019in}{1.532717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.549019in}{1.554940in}}{\pgfqpoint{2.526797in}{1.554940in}}%
\pgfpathlineto{\pgfqpoint{1.662878in}{1.554940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.640655in}{1.554940in}}{\pgfqpoint{1.640655in}{1.532717in}}%
\pgfpathlineto{\pgfqpoint{1.640655in}{1.233962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.640655in}{1.211740in}}{\pgfqpoint{1.662878in}{1.211740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685100in}{1.471606in}}%
\pgfpathlineto{\pgfqpoint{1.907322in}{1.471606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996211in,y=1.432717in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont left turn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685100in}{1.316673in}}%
\pgfpathlineto{\pgfqpoint{1.907322in}{1.316673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996211in,y=1.277784in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont right turn}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

